Identifying HI Emission and UV Absorber Associations Near the Magellanic Stream

We present a new technique to identify associations of HI emission in the Magellanic Stream (MS) and ultraviolet (UV) absorbers from 92 QSO sight lines near the MS. We quantify the level of associations of individual HI elements to the main HI body of the Stream using Wasserstein distance-based models, and derive characteristic spatial and kinematic distances of the HI emission in the MS. With the emission-based model, we further develop a comparison metric, which identifies the dominant associations of individual UV absorbers with respective to the MS and nearby galaxies. For ionized gas associated with the MS probed by CII, CIV, SiII, SiIII, SiIV, we find that the ion column densities are generally $\sim$0.5 dex higher than those that are not associated, and that the gas is more ionized toward the tail of the MS as indicated by the spatial trend of the CII/CIV ratios. For nearby galaxies, we identify potential new absorbers associated with the CGM of M33 and NGC300, and affirm the associations of absorbers with IC1613 and WLM. For M31, we find the previously identified gradient in column densities as a function of impact parameter, and that absorbers with higher column densities beyond M31's virial radius are more likely to be associated with the MS. Our analysis of absorbers associated with the Magellanic Clouds reveals the presence of continuous and blended diffuse ionized gas between the Stream and the Clouds. Our technique can be applied to future applications of identifying associations within physically complex gaseous structures.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccc}
\tabletypesize{\footnotesize}
\tablecaption{List of Selected Absorbers}
\tablehead{
\colhead{ID} \vspace{-0.2cm} & \colhead{QSO} & \colhead{GLON} & \colhead{GLAT} &  \colhead{Ion} & \colhead{Identified} & \colhead{v(min, max)} & \colhead{logN} &  \colhead{S/N} & \colhead{Reference} \\[0.05cm]
\colhead{} &  \colhead{} & \colhead{[deg.]} & \colhead{[deg.]} & \colhead{} & \colhead{Association} & \colhead{[km/s]} & \colhead{[log(cm$^{- 2}$)]} & \colhead{} & \colhead{}\\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)}  & \colhead{(6)} & \colhead{(7)}& \colhead{(8)}& \colhead{(9)}& \colhead{(10)}} 

\startdata 
0 & 1H0419-577 & 266.987 & -41.996 & CII & MS & (100.0, 136.0) & $>$13.80 & 114.0 & R17\\
& & & & CIV	& MS & (104.0, 206.0) & 12.61$\pm$0.14 & 63.0 & R17 \\
& & & & SiII & MS & (100.0, 134.0) & 12.58$\pm$0.08 & 83.0 & R17 \\
& & & & SiII & MS & (159.7, 215.5) & 11.52$\pm$0.30 & & K22 \\
& & & & SiII & MS & (227.9, 287.9) & 12.63$\pm$0.03 & & K22 \\
& & & & SiIII & MS & (100.0, 129.0) & 12.18$\pm$0.05 & 69.0 & R17 \\
& & & & SiIII & MS & (159.7, 215.5) & 11.84$\pm$0.18 & & K22 \\
& & & & SiIII & MS & (227.9, 287.9) & 12.50$\pm$0.05 & & K22 \\
& & & & CII & U & (290.1, 339.9) & 13.90$\pm$0.04 & & K22 \\
& & & & CII	& U & (317.0,	397.2) & 13.71$\pm$0.03 & & K22 \\
& & & & CIV	& U & (271.3,	351.5) & 13.55$\pm$0.03 & & K22 \\
& & & & SiII & U & (287.2, 342.8) & 12.69$\pm$0.03 & & K22 \\
& & & & SiII & U & (320.2, 394.0) & 12.46$\pm$0.05 & & K22 \\
& & & & SiIII & U & (287.2, 342.8) & 13.12$\pm$0.03 & & K22 \\
& & & & SiIII & U & (320.2, 394.0) & 13.05$\pm$0.03 & & K22 \\
& & & & SiIV & U & (287.6, 335.2) & 12.73$\pm$0.06 & & K22 \\
& & & & SiIV & U & (308.0, 403.2) & 12.65$\pm$0.08 & & K22 \\ \hline
1	& 3C454.3	& 86.111	& -38.184 & CII & MS & (-445.0, -260.0) & $>$14.65 & 6.6 & L20 \\
& & & & CIV & MS & (-430.0, -260.0) & 14.05$\pm$0.04 & 6.6 & L20 \\
& & & & SiII & MS & (-445.0, -260.0) & 13.77$\pm$0.07	 & 6.6 & L20 \\
& & & & SiIII & MS & (-445.0, -230.0) & $>$13.88 & 6.6 & L20 \\
& & & & SiIV & MS  & (-445.0, -260.0) & 13.73$\pm$0.12 & 6.6 & L20 \\ \hline
2 & 3C48.0	& 133.962 & -28.719	 & CII & U & (-535.0, -485.0) & $<$12.93 & 16.6 & L20 \\
& & & & SiII & U  & (-535.0, -485.0) & $<$11.94 & 16.6 & L20 \\
& & & & SiIII & U  & (-535.0, -485.0) & 12.22$\pm$0.30 & 16.6 & L20 \\
& & & & SiIV & U  & (-535.0, -485.0) & $<$12.30 & 16.6 & L20 \\ 
& & & & CIV & G(D) & (-235.0, -140.0) & $<$12.96 & 16.6 & L20 \\
& & & & SiII  & G(D)  & (-235.0, -140.0) & 12.71$\pm$0.19 & 16.6 & L20 \\
& & & & SiIII  & G(D)  & (-235.0, -140.0) & 12.66$\pm$0.10 & 16.6 & L20 \\ \hline
3	& 3C66A	& 140.143 & -16.767 & CII & G(C) & (-295.0, -215.0) & $<$12.86 & 21.4 & L20 \\
& & & & CII & G(C) & (-167.0, -100.0) & 13.70$\pm$0.07 &	28.0 & R17 \\
& & & & CIV & G(C) & (-295.0, -215.0) & $<$12.79 & 21.4 & L20 \\
& & & & CIV & G(C) & (-177.0, -100.0) &	13.11$\pm$0.16	& 18.0 & R17 \\
& & & & SiII & G(C) & (-165.0, -100.0) & 12.72$\pm$0.12 &	25.0& R17 \\
& & & & SiII & G(C) & (-295.0, -215.0) & $<$12.28 & 21.4 & L20 \\
& & & & SiIII & G(C) & (-295.0, -215.0) & 11.94$\pm$0.15 & 21.4 & L20 \\
& & & & SiIII & G(C) & (-232.0, -100.0) & 13.07$\pm$0.05 & 21.0& R17 \\
& & & & SiIV & G(C) & (-295.0, -215.0) & $<$12.51 & 21.4 & L20 \\ \hline
4 & 4C25.01 & 114.072 & -36.277 & CII & MS & (-390.0, -335.0) & $<$12.86 & 18.6 & L20 \\
& & & & CIV & MS & (-390.0, -335.0) & $<$12.56 & 18.6 & L20 \\
& & & & SiII & MS & (-390.0, -335.0) & $<$11.93 & 18.6 & L20 \\
& & & & SiIII & MS & (-390.0, -335.0) & 12.06$\pm$0.20 & 18.6 & L20 \\
& & & & SiIV & MS & (-390.0, -335.0) & $<$12.37 & 18.6 & L20 \\
& & & & CII & G(C) & (-335.0, -280.0) & $<$13.01 & 18.6 & L20 \\
& & & & CIV & G(C) & (-335.0, -280.0) & $<$12.56 & 18.6 & L20 \\
& & & & SiII  & G(C) & (-335.0, -280.0) & $<$12.40 & 18.6 & L20 \\
& & & & SiIII  & G(C) & (-335.0, -280.0) & 12.25$\pm$0.12 & 18.6 & L20 \\
& & & & SiIV  & G(C)  & (-335.0, -280.0) & 12.52$\pm$0.21 & 18.6 & L20 \\ \hline
5 & B0117-2837	&225.730 & -83.651 & CII & U(MS) & (-141.6, -74.4) & 14.23$\pm$0.01 & 22.2 & archive \\
& & & & SiII & U(MS) & (-148.0, -72.8) & 13.05$\pm$0.05 & 22.2 & archive \\
& & & & SiIII & U(MS) & (-173.7, -84.5) & 13.33$\pm$0.02 & 22.2 & archive \\
& & & & CII &  U & (66.6, 140.6) & 14.39$\pm$0.01	& 22.2 & archive \\
& & & & CIV & U & (-275.6, -190.4) & 13.54$\pm$0.04 & 22.2 & archive \\
& & & & SiII & U & (62.4, 152.6) & 13.49$\pm$0.02 & 22.2 & archive \\
& & & & SiIII & U & (-270.3, -203.4) & 12.53$\pm$0.06	& 22.2 & archive \\
& & & & SiIII & U & (56.7, 138.4) & 13.30$\pm$0.02	& 22.2 & archive \\
& & & & SiIV & U & (-277.7, -194.1) & 12.78$\pm$0.06 & 22.2 & archive \\
& & & & SiIV & U & (76.1, 114.7) & 12.70$\pm$0.07 & 22.2 & archive \\ \hline
6	& B0120-28	& 227.800	& -82.900 & CII & MS & (-290.0, -122.0) & 14.57$\pm$0.02 & 16.4 & archive \\
& & & & CIV & MS & (-276.1, -176.6) & 13.71$\pm$0.04 & 16.4 & archive \\
& & & & SiII & MS & (-291.3, -140.7) & 14.46$\pm$0.03 & 16.4 & archive \\
& & & & SiIII	& MS & (-263.4, -196.6) & 12.78$\pm$0.06 & 16.4 & archive \\
& & & & SiIV	& MS & (-284.7, -201.0) & 12.90$\pm$0.07 & 16.4 & archive \\  \hline
7	& ESO031-G08	& 290.328 &	-40.794 & CII & MS & (37.9, 111.7)	& $>$14.36$\pm$0.08 & & K22 \\
& & & & CII & MS & (93.7, 146.8)	& 14.12$\pm$0.12 & & K22 \\
& & & & CII & MS & (279.1, 331.9)	& 13.87$\pm$0.38 & & K22 \\
& & & & CIV & MS & (230.6, 293.9)	& 13.64$\pm$0.36 & & K22 \\
& & & & CIV & MS & (263.6, 342.5)	& 13.78$\pm$0.27 & & K22 \\
& & & & SiII & MS & (40.8, 108.8)	& 13.28$\pm$0.06 & & K22 \\
& & & & SiII & MS & (74.2, 166.3)	& 13.09$\pm$0.08 & & K22 \\
& & & & SiII & MS & (179.7, 235.9)	& 14.45$\pm$0.11 & & K22 \\
& & & & SiII & MS & (219.0, 282.4)	& 14.54$\pm$0.10 & & K22 \\
& & & & SiII & MS & (272.4, 338.6)	& 12.89$\pm$0.09 & & K22 \\
& & & & SiIII & MS & (40.8, 108.8)	& 13.36$\pm$0.10 & & K22 \\
& & & & SiIII & MS & (74.2, 166.3)	& $>$13.10$\pm$0.10 & & K22 \\
& & & & SiIII & MS & (179.7, 235.9)	& $>$13.08$\pm$0.13 & & K22 \\
& & & & SiIII & MS & (219.0, 282.4)	& $>$13.97$\pm$0.34 & & K22 \\
& & & & SiIII & MS & (272.4, 338.6)	& $>$13.33$\pm$0.12 & & K22 \\
& & & & SiIV & MS & (228.6, 295.8)	& 12.95$\pm$0.74 & & K22 \\
& & & & SiIV & MS & (260.6, 345.5)	& 13.27$\pm$0.44 & & K22 \\ \hline
8	& FAIRALL9	& 295.073	& -57.826&	CII & MS &	(63.3, 124.5)	& 13.73$\pm$0.14 &	55.0 &	F20\\
& & & & CII & MS & (95.5, 256.1)	& 14.95$\pm$0.01 & 55.0	& F20\\
& & & & CIV	& MS & (72.0, 181.8) & 13.62$\pm$0.04 & 36.0 & F20 \\
& & & & CIV	& MS & (158.6, 203.2) & 12.95$\pm$0.12 & 36.0 & F20 \\
& & & & SiIII & MS & (91.3, 118.7) & 12.70$\pm$0.07	& 40.0 & F20 \\
& & & & SiIII & MS & (93.8, 238.0) & 13.58$\pm$0.01 & 40.0 & F20 \\  \hline
9	& FBS0150+396 & 114.072 & -36.277 & CIV & G(C) & (-210.0, -135.0) & $<$13.18 & 10.3 & L20 \\
& & & & SiII & G(C) & (-210.0, -135.0) & $<$12.88 & 10.3 & L20 \\
& & & & SiIII & G(C) & (-210.0, -135.0) & 12.88$\pm$0.10	 & 10.3 & L20 \\
& & & & SiIV & G(C) & (-210.0, -135.0) & $<$12.69 & 10.3 & L20 \\  \hline
10	& HARO11	& 328.081 & -82.848 & CII & U & (-213.8, -79.4)	& 14.36$\pm$0.02 & 12.9 & archive\\
& & & & CII & U & (100.0, 181.0) & 13.89$\pm$0.10	& 16.0 & R17\\
& & & & CIV	& U & (-195.7, -96.2) & 13.78$\pm$0.04 & 12.9 & archive \\
& & & & CIV	& U & (95.0, 154.0) & 13.25$\pm$0.15 & 16.0 & R17 \\
& & & & SiII & U & (101.0, 177.0) & 13.25$\pm$0.09 & 17.0 & R17 \\
& & & & SiIII & U & (-201.7, -90.2) & 13.48$\pm$0.02 & 12.9 & archive \\
& & & & SiIII & U & (100.0, 184.0) & 12.60$\pm$0.12 & 15.0 & R17 \\
& & & & SiII & U & (-169.9, -82.2) & 13.37$\pm$0.03 & 12.9 & archive \\
& & & & SiIV & U & (-195.7, -87.0) & 13.34$\pm$0.04 & 12.9 & archive \\  \hline
11 & HE0003-5023 & 320.710 & -65.405 & CII & U(MS) & (23.1, 83.6) & 13.90$\pm$0.41 & & K22 \\
& & & & CII & MS & (99.0, 164.0) & $>$14.16 & 31.0 & R17\\
& & & & CIV & U(MS) & (19.7, 86.8) & 13.43$\pm$0.19 & & K22 \\
& & & & CIV & MS & (63.7, 134.6) & 13.57$\pm$0.10 & & K22 \\
& & & & SiII & U(MS) & (26.6, 80.0) & 12.67$\pm$0.25 & & K22 \\
& & & & SiII & MS & (91.0, 152.0) & 13.20$\pm$0.06 & 28.0  & R17 \\
& & & & SiIII & U(MS) & (26.6, 80.0) & $>$13.44$\pm$0.60 & & K22 \\
& & & & SiIII & MS & (97.0, 173.0) & $>$13.25 & 30.0  & R17 \\
& & & & SiIV & MS & (49.6, 148.8) & 13.02$\pm$0.09 & & K22 \\ \hline
12 & HE0038-5114 & 307.128 & -66.074 & CII & MS & (47.1, 169.1) & 14.50$\pm$0.06 & & K22 \\
& & & & CII & U(MS) & (123.2, 205.0) & 14.02$\pm$0.13 & & K22 \\
& & & & CIV & MS & (60.7, 168.4) & 13.53$\pm$0.07 & & K22 \\
& & & & SiII & MS & (54.2, 155.8) & 13.72$\pm$0.08 & & K22 \\
& & & & SiII & U(MS) & (156.5, 199.4) & 13.61$\pm$0.08 & & K22 \\
& & & & SiIV & MS & (34.6, 176.4) & 13.14$\pm$0.11 & & K22 \\ \hline
13	&HE0056-3622	&293.700&-80.900 & CII & U & (-186.1, -152.5) & 13.63$\pm$0.04 & 24.0 & archive\\
& & & & CII & U(MS) &	(-132.3, -65.1) & 14.52$\pm$0.01 & 24.0 & archive\\
& & & & CIV & U & (-180.1, -131.2) & 13.30$\pm$0.06	& 24.0 & archive \\
& & & & CIV & U(MS) & (-109.9, -67.3) & 13.40$\pm$0.05	& 24.0 & archive \\
& & & & SiII & U & (-218.0, -144.0) & 12.67$\pm$0.14 & 30.0 & R17 \\
& & & & SiII & U(MS) & (-122.6, -62.5) & 13.79$\pm$0.01 & 24.0 & archive \\
& & & & SiIII & U & (-178.3, -133.7) & 13.17$\pm$0.01 & 24.0 & archive \\	
& & & & SiIII & U(MS) & (-126.3, -74.3) & 13.4$\pm$0.01  & 24.0 & archive \\
& & & & SiIV & U & (-178.7, -140.1) & 12.67$\pm$0.07 & 24.0 & archive \\
& & & & SiIV & U(MS) & (-120.8, -82.2) & 12.93$\pm$0.04  & 24.0 & archive \\
& & & & CII & G(G) & (116.3, 163.3) & 14.29$\pm$0.01 &	24.0	& archive\\
& & & & CIV	& G(G)& (101.0, 169.0) & 13.02$\pm$0.15 & 24.0 & R17 \\
& & & & SiII & G(G) & (117.9, 170.5) & 13.44$\pm$0.02  & 24.0 & archive \\
& & & & SiIII	& G(G) & (111.5, 163.5) & 13.29$\pm$0.01  & 24.0 & archive \\ \hline
14	& HE0153-4520	& 271.795	& -67.975 & CII & U & (-75.50, -40.78) & 12.85$\pm$0.05 & & K22\\
& & & & CII & U(MS) & (101.0, 226.0)	& 14.18$\pm$0.04	&30.0	& R17\\
& & & & CIV	& U(MS) & (101.0, 211.0) & 13.15$\pm$0.11 & 29.0 & R17 \\
& & & & SiII & U & (-64.32, -29.60) & 12.85$\pm$0.05 & & K22\\
& & & & SiII & U(MS) &	(82.0, 100.4)	& 12.81$\pm$0.10	& 24.0	& F20\\
& & & & SiII & U(MS) & (106.9, 165.5) & 12.70$\pm$0.15	& 24.0 & F20 \\
& & & & SiIII & U & (-75.50, -40.78) & 12.56$\pm$0.05 & & K22\\
& & & & SiIII & U(MS) & (79.6, 155.6) & 12.92$\pm$0.07 & 27.0 & F20 \\
& & & & SiIII & G(H) & (162.4, 227.0) & 12.88$\pm$0.02 & 27.0 & F20 \\ \hline
15	& HE0226-4110	& 253.941	&-65.775 & CII & G(H) & (56.7, 111.3) & 13.22$\pm$0.20 & 47.0 & F20\\
& & & & CII & G(H) & (101.4, 124.8) & 13.34$\pm$0.12 & 47.0 & F20\\
& & & & CII & G(H) & (123.5, 186.1) & 13.88$\pm$0.04 & 47.0 & F20\\
& & & & CII & G(H) & (166.3, 242.9) & 13.96$\pm$0.03 & 47.0 & F20\\
& & & & CIV & G(H) & (136.1, 196.3) & 12.99$\pm$0.18 & 24.0 &  F20 \\
& & & & SiII & G(H) & (102.0, 250.0) & 13.20$\pm$0.05 & 42.0 &  R17 \\
& & & & SiIII & G(H) & (59.2, 133.4) & 12.28$\pm$0.08 & 42.0 & F20 \\
& & & & SiIII & G(H) & (101.0, 262.0) & $>$13.23 & 38.0 &  R17 \\ \hline
16 & HE0246-4101 & 250.160 &  -62.401 & SiII & MS & (81.2, 133.7) & 12.54$\pm$0.10 & & K22\\
& & & & SiII & MS & (140.8, 186.4) & 13.99$\pm$0.03 & & K22\\
& & & & SiIII & MS & (81.2, 133.7) & 12.56$\pm$0.34 & & K22\\
& & & & SiIII & MS & (140.8, 186.4) & 13.87$\pm$0.58 & & K22\\
& & & & SiIV & MS & (136.4, 221.1) & 12.91$\pm$0.09 & & K22\\ \hline
17 & HE0419-5657 & 266.781 &  -42.763 & CII	& MS & (67.0, 168.9) & 13.68$\pm$0.10 & & K22\\
& & & & SiIII	& MS & (72.9, 163.0) & 13.05$\pm$0.05 & & K22\\ 
& & & & CII	& U & (252.7, 357.6) & 13.93$\pm$0.14 & & K22\\
& & & & CIV	& U & (257.9, 341.4) & 13.62$\pm$0.10 & & K22\\
& & & & SiII & U & (266.6, 343.7) & 12.72$\pm$0.09 & & K22\\
& & & & SiII & U & (312.0, 414.8) & 12.89$\pm$0.06 & & K22\\
& & & & SiIII	& U & (266.6, 343.7) & 13.11$\pm$0.06 & & K22\\
& & & & SiIII	& U & (312.0, 414.8) & 13.06$\pm$0.06 & & K22\\
& & & & SiIV	& U & (246.8, 352.5) & 12.78$\pm$0.11 & & K22\\ \hline
18	& HE0435-5304	& 261.024	& -41.375 & CII & MS & (45.8, 131.8) & $>$14.56$\pm$0.08 & & K22\\	
& & & & CII	& MS & (95.0, 195.9) & 14.35$\pm$0.06 & & K22\\
& & & & SiII & MS & (60.9, 116.7) & 13.88$\pm$0.03 & & K22\\
& & & & SiIII & MS & (60.0, 117.5) & 13.12$\pm$0.07 & & K22\\
& & & &  CII & G(B) & (206.0, 380.0)	& $>$14.66 & 15.0	& R17\\
& & & & CIV & G(B) & (225.0, 344.0) & 13.53$\pm$0.13 & 12.0 &  R17 \\
& & & & SiII & G(H) & (115.3, 145.3) & 13.43$\pm$0.06 & & K22\\
& & & & SiII & G(B) & (278.1, 311.9) & 13.39$\pm$0.05 & & K22\\
& & & & SiIII &  G(B) & (262.6, 327.4) & 13.16$\pm$0.09 & & K22\\ \hline
19	& HE0439-5254	& 260.693 & -40.901 &	SiII & MS &	(100.0, 165.0) & 13.15$\pm$0.10	& 17.0 & R17\\
& & & & SiIII & MS & (100.0, 184.0) & $>$13.02 & 18.0 &  R17 \\
& & & & CIV & G(B) & (245.8, 359.7) & 13.4$\pm$0.06 & & K22\\
& & & & SiII & G(B) & (212.0, 374.0) & 13.36$\pm$0.09 & 17.0 &  R17 \\
& & & & SiIII & G(B) & (201.0, 384.0) & $>$13.42 & 18.0 &  R17 \\
& & & & SiIV & G(B) &(277.8, 327.7) & 13.10$\pm$0.08 & & K22\\ \hline
20 & HE2305-5315	& 332.343	& -57.877 & CII & MS & (24.6, 119.9) & 14.32$\pm$0.15 & & K22 \\
& & & & CIV	& MS & (17.3, 123.3) & 13.40$\pm$0.23 & & K22 \\
& & & & SiII & MS & (25.3, 119.2) & 13.40$\pm$0.08 & & K22 \\
& & & & SiIII & MS & (25.3, 119.2) & $>$13.51$\pm$0.16 & & K22 \\
& & & & CIV	&  U(MS) & (50.3, 216.8) & 13.24$\pm$0.36 & & K22 \\ \hline
21 & HE2336-5540	& 322.825 & -58.853 & SiII & MS & (59.7, 138.2) & 12.97$\pm$0.18 & & K22 \\
& & & & SiIII & MS & (59.7, 138.2) & 13.09$\pm$0.16 & & K22 \\ \hline
22	& HS0033+4300 & 120.026 & -19.509 & CII & G(C) & (-440.0, -335.0) & 14.12$\pm$0.09 & 5.9 & L20 \\
& & & & CIV & G(C) & (-440.0, -335.0) & $<$13.06 & 5.9 & L20 \\
& & & & CIV & G(C,E,F) & (-300.0, -150.0) & 14.10$\pm$0.05 & 5.9 & L20 \\
& & & & SiII & G(C) & (-440.0, -335.0) & $<$12.59 & 5.9 & L20 \\
& & & & SiII & G(C,E,F) & (-300.0, -150.0) & 13.42$\pm$0.20 & 5.9 & L20 \\
& & & & SiIII & G(C) & (-440.0, -335.0) & 12.90$\pm$0.28	 & 5.9 & L20 \\
& & & & SiIII & G(C,E,F) & (-300.0, -150.0) & 13.39$\pm$0.07	 & 5.9 & L20 \\
& & & & SiIV & G(C) & (-440.0, -335.0) & 13.26$\pm$0.23 & 5.9 & L20 \\
& & & & SiIV & G(C,E,F) & (-300.0, -150.0) & 13.32$\pm$0.09 & 5.9 & L20 \\ \hline
23	& HS0058+4213 & 124.914	& -20.339 & CII & G(C,F) & (-275.0, -215.0) & $>$14.16 & 8.1 & L20 \\
& & & & CII & G(C,F) & (-215.0, -170.0) & $>$14.10 & 8.1 & L20 \\
& & & & CIV & G(C,F) & (-275.0, -215.0) & 13.33$\pm$0.17 & 8.1 & L20 \\
& & & & CIV & G(C,F) & (-215.0, -170.0) & 13.77$\pm$0.07 & 8.1 & L20 \\
& & & & SiII & G(C,F) & (-275.0, -215.0) & 13.47$\pm$0.10 & 8.1 & L20 \\
& & & & SiII & G(C,F) & (-215.0, -170.0) & 13.16$\pm$0.04 & 8.1 & L20 \\
& & & & SiIII & G(C,F) & (-275.0, -215.0) & $>$13.12	 & 8.1 & L20 \\
& & & & SiIII & G(C,F) & (-215.0, -170.0) & $>$13.17	 & 8.1 & L20 \\
& & & & SiIV & G(C,F) & (-275.0, -215.0) & 13.08$\pm$0.10 & 8.1 & L20 \\
& & & & SiIV & G(C,F) & (-215.0, -170.0) & 13.12$\pm$0.08 & 8.1 & L20 \\ \hline
24 & IO-AND	& 122.279 & -23.181 & CII & G(C) &(-480.0, -320.0)& $>$14.15 & 31.5& L20 \\
& & & & CII & G(C,F) &(-300.0, -210.0)& $>$13.73 & 31.5& L20 \\
& & & & CII & G(C,F) &(-210.0, -140.0)& $>$14.22 & 31.5& L20 \\
& & & & CIV & G(C) &(-480.0, -320.0)& 13.25$\pm$0.05 & 31.5& L20 \\
& & & & CIV & G(C,F) &(-300.0, -210.0)& 13.95$\pm$0.01 & 31.5& L20 \\
& & & & CIV & G(C,F) &(-210.0, -140.0)& 13.59$\pm$0.02 & 31.5& L20 \\
& & & & SiII & G(C) & (-400.8, -346.8)	& 12.79$\pm$0.06 & 32.0 & F20\\
& & & & SiII & G(C,F) & (-274.2, -226.2) & 12.55$\pm$0.10 & 32.0 & F20\\
& & & & SiII & G(C,F) & (-209.7, -149.1) & 13.27$\pm$0.03 & 32.0 & F20\\
& & & & SiIII & G(C) & (-428.3, -321.7) & 13.02$\pm$0.02 & 38.0 &  F20 \\
& & & & SiIII & G(C,F) & (-289.8, -196.2) & 13.12$\pm$0.02 & 38.0 &  F20 \\
& & & & SiIII & G(C,F) & (-209.7, -155.1) & 13.08$\pm$0.03 & 38.0 &  F20 \\
& & & & SiIV & G(C) & (-424.3, -346.1) & 12.37$\pm$0.08 & 59.0 &  F20 \\
& & & & SiIV & G(C,F) & (-258.6, -200.4) & 13.12$\pm$0.02 & 59.0 &  F20 \\
& & & & SiIV & G(C,F) & (-192.9, -146.7) & 12.88$\pm$0.02 & 59.0 &  F20 \\ \hline
25 & IRAS-F00040+4325 &  114.416 & -18.421 & CII & G(C) & (-460.0, -400.0) & $<$12.84 & 24.9 & L20 \\
& & & & CII & G(C) & (-390.0, -279.0) & 13.23$\pm$0.14 & 24.9 & L20 \\
& & & & CII & G(F) & (-281.0, -195.0) & 13.54$\pm$0.06 & 24.9 & L20 \\
& & & & CII & G(F) & (-195.0, -125.0) & $>$14.07 & 24.9 & L20 \\
& & & & CIV & G(C) & (-460.0, -400.0) & $<$12.65 & 24.9 & L20 \\
& & & & CIV & G(C) & (-390.0, -279.0) & $<$13.08 & 24.9 & L20 \\
& & & & CIV & G(F) & (-281.0, -195.0) & 13.23$\pm$0.07 & 24.9 & L20 \\
& & & & CIV & G(F) & (-195.0, -125.0) & 13.11$\pm$0.08 & 24.9 & L20 \\
& & & & SiII & G(C) & (-460.0, -400.0) & 11.94$\pm$0.21 & 24.9 & L20 \\
& & & & SiII & G(C) & (-390.0, -279.0) & $<$12.28 & 24.9 & L20 \\
& & & & SiII & G(F) & (-281.0, -195.0) & 12.44$\pm$0.16 & 24.9 & L20 \\
& & & & SiII & G(F) & (-195.0, -125.0) & 12.99$\pm$0.07 & 24.9 & L20 \\
& & & & SiIII & G(C) & (-460.0, -400.0) & 11.99$\pm$0.12 & 24.9 & L20 \\
& & & & SiIII & G(C) & (-390.0, -279.0) & $<$12.50 & 24.9 & L20 \\
& & & & SiIII & G(F) & (-281.0, -195.0) & 12.31$\pm$0.07 & 24.9 & L20 \\
& & & & SiIII & G(F) & (-195.0, -125.0) & $>$13.05 & 24.9 & L20 \\
& & & & SiIV & G(C) & (-460.0, -400.0) & 12.05$\pm$0.30 & 24.9 & L20 \\
& & & & SiIV & G(C) & (-390.0, -279.0) & 12.25$\pm$0.25 & 24.9 & L20 \\
& & & & SiIV & G(F) & (-281.0, -195.0) & $<$12.13 & 24.9 & L20 \\
& & & & SiIV & G(F) & (-195.0, -125.0) & 12.51$\pm$0.09 & 24.9 & L20 \\ \hline
26 & IRAS-F21325-6237 & 331.142 &  -42.523 & CIV & U(MS) &  (147.2, 193.1) & 13.32$\pm$0.04 & & K22 \\
& & & & SiIII & U(MS) &  (154.6, 216.2) & 12.06$\pm$0.17 & & K22 \\ \hline
27 & IRAS-Z06229-6434 & 274.312 &  -27.319 & CII & U & (22.7, 118.3) & $>$14.66$\pm$0.04 & & K22 \\
& & & & CII & U(MS) & (100.0, 170.0)	&$>$14.15&	21.0 & R17\\
& & & & CII & U(MS) &  (336.0, 392.3) & 14.38$\pm$0.06 & & K22 \\
& & & & CII & U &  (374.0, 423.0) & 14.13$\pm$0.07 & & K22 \\
& & & & CII & U &  (404.3, 484.2) & 14.48$\pm$0.03 & & K22 \\
& & & & CIV	& U(MS) & (123.0, 150.0) & 12.84$\pm$0.28 & 14.0 & R17 \\
& & & & CIV & U(MS) &  (329.3, 402.0) & 13.22$\pm$0.33 & & K22 \\
& & & & CIV & U &  (403.2, 491.9) & 13.53$\pm$0.05 & & K22 \\
& & & & SiII & U & (20.9, 93.3) & 14.29$\pm$0.02 & & K22 \\
& & & & SiII & U(MS) & (100.0, 198.0) & 13.62$\pm$0.11 & 17.0 & R17 \\
& & & & SiII & U(MS) &  (346.6, 381.7) & 13.64$\pm$0.04 & & K22 \\
& & & & SiII & U &  (383.5, 413.5) & 13.35$\pm$0.04 & & K22 \\
& & & & SiII & U &  (404.9, 483.5) & 13.56$\pm$0.02 & & K22 \\
& & & & SiIII & U & (20.9, 93.3) & $>$13.61$\pm$0.06 & & K22 \\
& & & & SiIII & U(MS) & (102.0, 209.0) & $>$13.13& 18.0 & R17 \\
& & & & SiIII & U(MS) &  (346.6, 381.7) & 13.18$\pm$0.07 & & K22 \\
& & & & SiIII & U &  (383.5, 413.5) & 13.11$\pm$0.10 & & K22 \\
& & & & SiIII & U &  (404.9, 483.5) & 13.50$\pm$0.04 & & K22 \\
& & & & SiIV & U & (20.5, 111.2) & 12.79$\pm$0.09 & & K22 \\
& & & & SiIV & U &  (421.4, 473.7) & 12.79$\pm$0.10 & & K22 \\
& & & & CIV & MS & (247.1, 365.1) & 13.33$\pm$0.13 & & K22 \\
& & & & SiII & MS & (229.8, 292.2) & 12.92$\pm$0.09 & & K22 \\
& & & & SiII & MS & (270.7, 344.2) & 14.10$\pm$0.02 & & K22 \\
& & & & SiIII & MS & (229.8, 292.2) & 13.06$\pm$0.07 & & K22 \\
& & & & SiIII & MS & (270.7, 344.2) & $>$13.75$\pm$0.06 & & K22 \\ \hline
28 & IRAS01477+1254 & 144.367 & -47.250 & CII & U & (-325.0, -275.0) & $<$13.66 & 4.9 & L20 \\
& & & & CIV & U &  (-325.0, -275.0) & $<$13.33 & 4.9 & L20 \\
& & & & SiII & U &  (-325.0, -275.0) & $<$12.52 & 4.9 & L20 \\
& & & & SiIII & U &  (-325.0, -275.0) & $<$12.56 & 4.9 & L20 \\
& & & & SiIV & U  & (-325.0, -275.0) & $<$13.19 & 4.9 & L20 \\ \hline
29	& J002830.40-330549.0	&341.248	& -82.243&	CII & U(MS) & (-215.2, -107.7) & 14.63$\pm$0.02 &	16.0 & archive\\
& & & & CIV	& U(MS) & (-204.7, -99.2) & 14.02$\pm$0.02 & 16.0 & archive \\
& & & & SiII & U(MS) & (-170.4, -117.8) & 13.74$\pm$0.02 & 16.0 & archive \\
& & & & SiIII & U(MS) & (-215.2, -99.2) & 13.65$\pm$0.02 & 16.0 & archive \\
& & & & SiIV & U(MS) & (-184.8, -110.0) & 13.60$\pm$0.02 & 16.0 & archive \\ \hline
30 & KAZ238 &  110.964 & -28.352 & CII & G(C) & (-455.0, -410.0) & $<$13.11 & 11.5 & L20 \\
& & & & CII & G(C) & (-225.0, -150.0) & $<$13.17 & 11.5 & L20 \\
& & & & CIV & G(C) & (-455.0, -410.0) & $<$12.94 & 11.5 & L20 \\
& & & & CIV & G(C) & (-225.0, -150.0) & 13.65$\pm$0.08 & 11.5 & L20 \\
& & & & SiII & G(C) & (-455.0, -410.0) & $<$12.53 & 11.5 & L20 \\
& & & & SiII & G(C) & (-225.0, -150.0) & $<$12.64 & 11.5 & L20 \\
& & & & SiIII & G(C) & (-455.0, -410.0) & 12.43$\pm$0.16 & 11.5 & L20 \\
& & & & SiIII & G(C) & (-225.0, -150.0) & 12.64$\pm$0.12 & 11.5 & L20 \\
& & & & CII & U & (-370.0, -305.0) & $<$13.20 & 11.5 & L20 \\
& & & & CIV & U  & (-370.0, -305.0) & 13.45$\pm$0.11 & 11.5 & L20 \\
& & & & SiII & U & (-370.0, -305.0) & $<$12.61 & 11.5 & L20 \\
& & & & SiIII & U & (-370.0, -305.0) & 12.55$\pm$0.14 & 11.5 & L20 \\ \hline
31 & LBQS0107-0235	&134.06 & -64.798 & CII & G(A) & (-293.8, -231.8) & 13.11$\pm$0.20	& 19.0 & F20\\
& & & & CII & G(A) & (-218.4, -169.2) & 13.36$\pm$0.11 & 19.0 & F20\\
& & & & SiIII & G(A) & (-258.1, -238.1) & 12.55$\pm$0.30 & 17.0 &  F20 \\
& & & & SiIII & G(A) & (-233.8, -141.2) & 12.37$\pm$0.14 & 17.0 &  F20 \\ \hline
32	& MRC2251-178	& 46.197	&-61.326&	CII	& U & (-310.6, -227.6)& 13.36$\pm$0.06 & 46.0 & F20\\
& & & & CIV	& U & (-305.3, -234.1) & 13.80$\pm$0.02	& 38.0 & F20 \\
& & & & SiIII & U & (-295.6, -230.0) & 12.99$\pm$0.02	& 36.0 & F20 \\ \hline
33 & MRK1014 &  156.567 & -57.939 & CII & U &  (-325.0, -275.0) & $<$12.9 & 24.3 & L20 \\
& & & & SiII & U &  (-325.0, -275.0) & $<$11.91 & 24.3 & L20 \\
& & & & SiIII & U &  (-325.0, -275.0) & $<$11.76 & 24.3 & L20 \\
& & & & SiIV & U &  (-325.0, -275.0) & $<$12.20 & 24.3 & L20 \\ \hline
34	& MRK1044	& 179.695	& -60.477 &	CII & U & (-225.5, -196.9) & 13.01$\pm$0.14 & 26.0 & F20\\
& & & & CIV	& U & (-205.2, -175.2) & 12.72$\pm$0.12	& 27.0 & F20 \\
& & & & SiIII & U & (-256.2, -162.6) & 12.58$\pm$0.05 & 28.0 & F20 \\ \hline
35 & MRK1148 &  123.093 & -45.439 & CII & U &  (-220.0, -180.0) & 13.04$\pm$0.13 & 20.9 & L20 \\
& & & & CIV & U &  (-220.0, -180.0) & $<$12.66 & 20.9 & L20 \\
& & & & SiII & U &  (-220.0, -180.0) & $<$12.20 & 20.9 & L20 \\
& & & & SiIII & U &  (-220.0, -180.0) & 12.04$\pm$0.14 & 20.9 & L20 \\
& & & & SiIV & U &  (-220.0, -180.0) & $<$12.18 & 20.9 & L20 \\ \hline
36 & MRK1179 &  148.895 & -29.745 & CII & U &  (-325.0, -275.0) & $<$13.25 & 9.5 & L20 \\
& & & & CIV & U & (-325.0, -275.0) & $<$13.0& 9.5 & L20 \\
& & & & SiII & U & (-325.0, -275.0) & $<$12.68 & 9.5 & L20 \\
& & & & SiIII & U & (-325.0, -275.0) & $<$12.23 & 9.5 & L20 \\
& & & & SiIV & U & (-325.0, -275.0) & $<$12.60 & 9.5 & L20 \\ \hline
37 & MRK1501 &  106.979 & -50.625 & CII & MS & (-405.0, -300.0) & $>$14.21 & 3.4 & L20 \\
& & & & SiII & MS & (-405.0, -300.0) & $>$13.49 & 3.4 & L20 \\
& & & & SiIII & MS & (-405.0, -300.0) & $>$13.46 & 3.4 & L20 \\
& & & & SiIV & MS & (-405.0, -300.0) & $<$13.15 & 3.4 & L20 \\ \hline
38 & MRK1502 &  123.749 & -50.175 & CII & U &  (-250.0, -130.0) & 13.06$\pm$0.17 & 23.2 & L20 \\
& & & & CIV & U &  (-250.0, -130.0) & 13.61$\pm$0.03 & 23.2 & L20 \\
& & & & SiII & U &  (-250.0, -130.0) & $<$12.61 & 23.2 & L20 \\
& & & & SiIII & U &  (-250.0, -130.0) & 12.46$\pm$0.08 & 23.2 & L20 \\
& & & & SiIV & U &  (-250.0, -130.0) & 12.50$\pm$0.21 & 23.2 & L20 \\ \hline
39 & MRK1513 & 63.670 & -29.069 & CII & U &  (-301.0, -195.0) & 13.44$\pm$0.07 & 40.0 & R17\\
& & & & CII & U & (-304.0, -246.8) & 13.35$\pm$0.06	& 39.0	 & F20\\
& & & & CII & U & (-237.4, -187.4) & 13.14$\pm$0.09 & 39.0	& F20\\
& & & & CIV & U & (-306.0, -256.8) & 13.63$\pm$0.08 & 25.0 & F20 \\
& & & & CIV	& U & (-230.3, -183.7) & 12.72$\pm$0.17	& 25.0 & F20 \\
& & & & SiIII & U & (-307.2, -247.2) & 12.80$\pm$0.03 & 32.0 & F20 \\
& & & & SiIII & U & (-233.4, -187.2) & 12.55$\pm$0.04 & 32.0 & F20 \\
& & & & SiIII & U &  (-319.0, -174.0) & 13.01$\pm$0.05 & 26.0 & R17 \\
& & & & CIV & MS & (-392.4, -228.6) & 13.98$\pm$0.04	& 25.0 & F20 \\ \hline
40	& MRK304	& 75.989	& -34.222 & CII & MS & (-405.8, -284.2) & 13.68$\pm$0.04 & 37.0 & F20\\
& & & & CIV	& MS & (-380.6, -331.0) & 13.26$\pm$0.25 & 20.0 & F20 \\
& & & & SiII	& MS& (-480.0, -255.0) & $<$12.43 & 23.9 & L20 \\
& & & & SiIII	& MS& (-480.0, -255.0) & $>$13.30 & 23.9 & L20 \\
& & & & SiIV	& MS& (-480.0, -255.0) & 12.99$\pm$0.05 & 23.9 & L20 \\ 
& & & & CIV	& U & (-356.4, -262.2) & 13.77$\pm$0.09 & 20.0 & F20\\ \hline
41	& MRK335	& 108.763 & -41.424 & CII & U & (-450.0, -372.0) & 13.25$\pm$0.06 & 29.8 & L20 \\ 
& & & & CII & U &  (-310.0, -273.0) & $<$12.53 & 29.8 & L20 \\
& & & & CII & U &  (-273.0, -190.0) & $<$12.72 & 29.8 & L20 \\
& & & & CII & U &  (-150.0, -101.0) & 13.92$\pm$0.05 & 36.0 & R17 \\
& & & & CIV & U &  (-450.0, -372.0) & $<$12.60 & 29.8 & L20 \\
& & & & CIV & U &  (-310.0, -273.0) & 13.24$\pm$0.08 & 29.8 & L20 \\
& & & & CIV & U &  (-273.0, -190.0) & 13.38$\pm$0.04 & 29.8 & L20 \\
& & & & CIV & U &  (-132.0, -107.0) & 12.45$\pm$0.32 & 23.0 & R17 \\
& & & & SiII & U &  (-450.0, -372.0) & 12.32$\pm$0.04 & 29.8 & L20 \\
& & & & SiII & U &  (-310.0, -273.0) & $<$12.0 & 29.8 & L20 \\
& & & & SiII & U &  (-273.0, -190.0) & $<$12.18 & 29.8 & L20 \\
& & & & SiII & U &  (-135.0, -98.0) & 13.10$\pm$0.10	& 26.0 & R17 \\
& & & & SiIII	& U &  (-450.0, -372.0) & 12.49$\pm$0.04 & 29.8 & L20 \\
& & & & SiIII & U &  (-310.0, -273.0) & 12.41$\pm$0.04 & 29.8 & L20 \\
& & & & SiIII & U &  (-273.0, -190.0) & 12.28$\pm$0.06 & 29.8 & L20 \\
& & & & SiIII & U &  (-154.0, -100.0) & 12.62$\pm$0.14 & 14.0 & R17 \\
& & & & SiIV	& U & (-450.0, -372.0) & 12.33$\pm$0.19 & 29.8 & L20 \\
& & & & SiIV & U &  (-310.0, -273.0) & 12.12$\pm$0.21 & 29.8 & L20 \\
& & & & SiIV & U &  (-273.0, -190.0) & 12.51$\pm$0.11 & 29.8 & L20 \\ 
%& & & & CIV	& U & (-286.6, -229.4) & 13.21$\pm$0.07 & 32.0 & F20\\
%& & & & CIV	& U & (-230.3, -207.7) & 12.90$\pm$0.08 & 32.0 & F20\\
& & & & CII & MS &  (-370.4, -297.4) & 13.42$\pm$0.06 & 38.0 & F20 \\
& & & & CIV	& MS & (-380.9, -310.9) & 12.96$\pm$0.23 & 32.0 & F20 \\
& & & & SiII & MS &  (-372.0, -310.0) & 12.32$\pm$0.03 & 29.8 & L20 \\
& & & & SiIII & MS &  (-372.0, -310.0) & 12.75$\pm$0.02 & 29.8 & L20 \\
& & & & SiIV & MS &  (-372.0, -310.0) & 12.44$\pm$0.12 & 29.8 & L20 \\ \hline
42 & MRK352 & 125.026 & -31.010 & CII & G(C) &  (-350.0, -267.0) & 13.65$\pm$0.16 & 12.2 & L20 \\
& & & & CIV & G(C) &  (-350.0, -267.0) & 13.50$\pm$0.07 & 12.2 & L20 \\
& & & & SiII & G(C) &  (-350.0, -267.0) & $<$12.72 & 12.2 & L20 \\
& & & & SiIII & G(C) &  (-350.0, -267.0) & 12.84$\pm$0.08 & 12.2 & L20 \\
& & & & SiIV & G(C) &  (-350.0, -267.0) & $<$12.69 & 12.2 & L20 \\
& & & & CII & G(C,D) & (-267.0, -225.0) & $<$13.16 & 12.2 & L20 \\
& & & & CII & G(D) & (-227.0, -155.0) & 13.94$\pm$0.08 & 12.2 & L20 \\
& & & & CIV & G(C,D) & (-267.0, -225.0) & 13.66$\pm$0.04 & 12.2 & L20 \\
& & & & CIV & G(D)  & (-227.0, -155.0) & 13.82$\pm$0.13 & 12.2 & L20 \\
& & & & SiII & G(C,D) & (-267.0, -225.0) & $<$12.58 & 12.2 & L20 \\
& & & & SiII & G(D) & (-227.0, -155.0) & 13.44$\pm$0.09 & 12.2 & L20 \\
& & & & SiIII & G(C,D) & (-267.0, -225.0) & 12.80$\pm$0.07 & 12.2 & L20 \\
& & & & SiIII & G(D) & (-227.0, -155.0) & $>$13.06 & 12.2 & L20 \\
& & & & SiIV & G(C,D) & (-267.0, -225.0) & $<$12.52 & 12.2 & L20 \\
& & & & SiIV & G(D) & (-227.0, -155.0) & 13.18$\pm$0.09 & 12.2 & L20 \\ \hline
43 & MRK509	& 36.000 & -29.900 & CII & U &  (-334.0, -213.0) & 13.58$\pm$0.06 &	41.0 & R17\\
& & & & CII & U &  (100.0, 169.0) & $>$13.94 &	41.0 & R17\\
& & & & CIV	& U &  (-343.0, -189.0) & 14.17$\pm$0.03 & 37.0 & R17 \\
& & & & CIV	& U &  (100.0, 145.0) & 13.18$\pm$0.10 & 37.0 & R17 \\
& & & & SiII & U &  (100.0, 150.0) & 13.28$\pm$0.08 & 36.0 & R17 \\
& & & & SiIII & U &  (-359.0, -193.0) & $>$13.24 & 32.0 & R17 \\
& & & & SiIII & U &  (100.0, 185.0) & $>$13.01 & 32.0 & R17 \\ \hline
44 & MRK595 & 164.759 & -46.546 & CII & U &  (-330.0, -280.0) & $<$13.08 & 11.1& L20 \\
& & & & CII & U &  (-181.0, -100.0) & $>$14.39 & 15.0 & R17\\
& & & & SiII & U &  (-330.0, -280.0) & $<$12.58 & 11.1 & L20 \\
& & & & SiII	& U &  (-180.0, -100.0) & $>$13.88 & 12.0 & R17 \\
& & & & SiIII & U &  (-330.0, -280.0) & $<$12.09 & 11.1& L20 \\
& & & & SiIII	& U &  (-196.0, -99.0) & $>$13.39 & 12.0 & R17 \\
& & & & SiIV & U &  (-330.0, -280.0) & $<$12.48& 11.1& L20 \\ \hline
45	& NGC7469	& 83.098 &	-45.466 & CII & MS & (-400.0, -268.0) & $>$14.44 & 32.7 & L20 \\
& & & & CIV & MS & (-400.0, -268.0) & 13.92$\pm$0.01 & 32.7 & L20 \\
& & & & SiII & MS & (-400.0, -268.0) & 13.50$\pm$0.03 & 32.7 & L20 \\
& & & & SiIII & MS & (-400.0, -268.0) & $>$13.76 & 32.7 & L20 \\
& & & & SiIV & MS & (-400.0, -268.0) & 13.36$\pm$0.01 & 32.7 & L20 \\
& & & & CII & U &  (-268.0, -210.0) & 13.08$\pm$0.06 & 32.7 & L20 \\
& & & & CII & U &  (-202.0, -150.0) & 12.94$\pm$0.11 & 32.7 & L20 \\
& & & & CIV & U &  (-268.0, -210.0) & 13.23$\pm$0.03 & 32.7 & L20 \\
& & & & CIV & U &  (-202.0, -150.0) & 13.59$\pm$0.02 & 32.7 & L20 \\
& & & & SiII & U &  (-268.0, -210.0) & $<$12.03 & 32.7 & L20 \\
& & & & SiII & U &  (-202.0, -150.0) & $<$12.01 & 32.7 & L20 \\
& & & & SiIII & U &  (-268.0, -210.0) & 12.63$\pm$0.02 & 32.7 & L20 \\
& & & & SiIII & U &  (-202.0, -150.0) & 12.40$\pm$0.03 & 32.7 & L20 \\
& & & & SiIV & U &  (-268.0, -210.0) & 12.75$\pm$0.04 & 32.7 & L20 \\
& & & & SiIV & U &  (-202.0, -150.0) & 12.72$\pm$0.03 & 32.7 & L20 \\ \hline
46	& NGC7714	&88.200	&-55.600&	CII	& MS & (-460.0, -159.0) & $>$14.53 & 23.0 & R17\\
& & & & CIV	& MS & (-394.0, -173.0) & 14.01$\pm$0.06 & 17.0 & R17 \\
& & & & SiII	& MS & (-446.0, -214.0) & 13.58$\pm$0.05	& 20.0 & R17 \\
& & & & SiIII	& MS & (-453.0, -198.0) & $>$13.67 & 16.0 & R17 \\ \hline
47 & PG0003+158 & 107.319 & -45.325 & CII & MS &  (-460.0, -368.0) & 13.34$\pm$0.10 & 21.4 & L20 \\
& & & & CII & MS &  (-368.0, -275.0) & $>$14.01 & 21.4 & L20 \\
& & & & CIV & MS &  (-460.0, -368.0) & 13.56$\pm$0.04  & 21.4 & L20 \\
& & & & CIV & MS &  (-368.0, -275.0) & 13.66$\pm$0.03 & 21.4 & L20 \\
& & & & SiII & MS &  (-417.4, -342.8) & 12.59$\pm$0.14 & 26.0 & F20 \\
& & & & SiII & MS &  (-349.1, -288.1)	& 13.14$\pm$0.04 & 26.0 & F20 \\
& & & & SiIII & MS &  (-453.7, -335.9) & 12.90$\pm$0.04 & 23.0 & F20 \\
& & & & SiIII & MS &  (-365.9, -286.9) & 13.06$\pm$0.04 & 23.0 & F20 \\
& & & & SiIV & MS &  (-460.0, -368.0) & 12.71$\pm$0.09 & 21.4 & L20 \\
& & & & SiIV & MS &  (-368.0, -275.0) & 12.73$\pm$0.08 & 21.4 & L20 \\
& & & & CII & U &  (-275.0, -205.0) & 13.56$\pm$0.04 & 21.4 & L20 \\
& & & & CIV & U &  (-275.0, -205.0) & 13.27$\pm$0.05 & 21.4 & L20 \\
& & & & SiII & U &  (-275.0, -205.0) & $<$12.26 & 21.4 & L20 \\
& & & & SiIII & U &  (-275.0, -205.0) & 12.14$\pm$0.10 & 21.4 & L20 \\
& & & & SiIV & U &  (-275.0, -205.0) & 12.30$\pm$0.22 & 21.4 & L20 \\ \hline
48 & PG0026+129 & 114.638 & -49.246 & CII	& U &  (-317.5, -270.5)	& 13.40$\pm$0.14 & 22.0	& F20\\
& & & & CII	& U &  (-279.3, -218.7)	& 13.51$\pm$0.12 & 22.0	& F20\\
& & & & CII	& U &  (-232.7, -144.7)	& 13.22$\pm$0.18 & 22.0	& F20\\
& & & & SiII & U &  (-330.0, -260.0) & $<$12.01 & 16.9 & L20 \\
& & & & SiII & U &  (-260.0, -210.0) & $<$12.29 & 16.9 & L20 \\
& & & & SiII & U &  (-210.0, -155.0) & $<$12.32 & 16.9 & L20 \\
& & & & SiIII & U &  (-309.9, -255.3) & 12.71$\pm$0.06 & 22.0	& F20\\
& & & & SiIII & U &  (-260.0, -210.0) & 12.64$\pm$0.05 & 16.9 & L20 \\
& & & & SiIII & U &  (-210.0, -155.0) & 12.40$\pm$0.09 & 16.9 & L20 \\
& & & & SiIV & U &  (-305.4, -276.0) & 12.34$\pm$0.08 & 42.0 & F20\\
& & & & SiIV & U &  (-260.0, -210.0) & $<$11.88 & 16.9 & L20 \\
& & & & SiIV & U &  (-210.0, -155.0) & $<$11.91 & 16.9 & L20 \\ \hline
49	& PG0044+030	&120.796	& -59.522 & CII & U & (-350.0, -265.0) & 13.91$\pm$0.08 & 8.4 & L20 \\
& & & & CII	& U &(-331.8, -253.8) & 13.93$\pm$0.08 & 11.0 & F20\\
& & & & SiII & U & (-350.0, -265.0) & 13.03$\pm$0.06 & 8.4 & L20 \\
& & & & SiIII & U & (-350.0, -265.0) & $>$13.18 & 8.4 & L20 \\
& & & & SiIII & U & (-349.7, -225.1) & 13.20$\pm$0.04 & 14.0 & F20 \\
& & & & SiIV & U & (-350.0, -265.0) & $<$12.68 & 8.4 & L20 \\
& & & & CII & G(A)& (-259.3, -169.1) & 13.76$\pm$0.11 &	11.0 & F20\\
& & & & SiII & G(A)& (-255.0, -175.0) & $<$12.81 & 8.4 & L20 \\
& & & & SiIII & G(A)& (-228.0, -179.4) & 12.68$\pm$0.09 & 14.0 & F20 \\
& & & & SiIV & G(A)& (-255.0, -175.0) & $<$12.66 & 8.4 & L20 \\ \hline
50	& PG0052+251 & 123.907 & -37.438 & CII & G(C) & (-347.0, -230.0)& 13.86$\pm$0.03	& 28.6 & L20 \\
& & & & CII & G(C) & (-230.0, -150.0)& 13.22$\pm$0.12 & 28.6 & L20 \\
& & & & CIV & G(C)  & (-347.0, -230.0)& 13.41$\pm$0.05 & 28.6 & L20 \\
& & & & CIV & G(C) & (-230.0, -150.0)& 13.47$\pm$0.04 & 28.6 & L20 \\
& & & & SiII & G(C)  & (-347.0, -230.0)& 13.06$\pm$0.03 & 28.6 & L20 \\
& & & & SiII & G(C) & (-230.0, -150.0)& $<$12.18 & 28.6 & L20 \\
& & & & SiIII & G(C) & (-347.0, -230.0)& $>$13.10 & 28.6 & L20 \\
& & & & SiIII & G(C) & (-230.0, -150.0)& 12.43$\pm$0.05 & 28.6 & L20 \\
& & & & SiIV & G(C) & (-347.0, -230.0)& 12.65$\pm$0.07 & 28.6 & L20 \\
& & & & SiIV & G(C) & (-230.0, -150.0)& 12.51$\pm$0.06 & 28.6 & L20 \\ \hline
51	& PG2349-014 & 91.665	& -60.362 & CII & MS & (-380.0, -320.0) & 13.74$\pm$0.04 & 27.1 & L20 \\
& & & & CII & MS & (-320.0, -280.0) & $>$14.09 & 27.1 & L20 \\
& & & & SiII & MS &	(-361.3	, -319.7) & 12.77$\pm$0.11 & 24.0	& F20\\
& & & & SiII & MS &	(-330.9, -252.3) & 13.42$\pm$0.03 & 24.0	& F20\\
& & & & SiIII & MS & (-373.4, -253.6) & 13.36$\pm$0.09 & 33.0  & F20 \\
& & & & SiIV & MS & (-364.6, -338.6) & 12.75$\pm$0.05 & 26.0 & F20 \\
& & & & SiIV & MS & (-335.2, -263.6) & 13.20$\pm$0.18 & 26.0 & F20 \\
& & & & SiIV & MS & (-328.2, -183.0) & 13.04$\pm$0.28 & 26.0 & F20 \\
& & & & CII & U &  (-280.0, -250.0) & $>$13.68 & 27.1 & L20 \\
& & & & CII & U &  (-190.0, -145.0) & 13.28$\pm$0.10 & 27.1 & L20 \\	
& & & & CII & U &  (-250.0, -190.0) & 13.44$\pm$0.07 & 27.1 & L20 \\
& & & & SiII & U &  (-280.0, -250.0) & 12.95$\pm$0.08 & 27.1 & L20 \\
& & & & SiII & U &  (-250.0, -190.0) & 12.42$\pm$0.18 & 27.1 & L20 \\
& & & & SiII & U &  (-190.0, -145.0) & $<$12.17 & 27.1 & L20 \\
& & & & SiIII & U &  (-280.0, -250.0) & $>$13.12 & 27.1 & L20 \\
& & & & SiIII & U &  (-250.0, -190.0) & $>$13.07 & 27.1 & L20 \\
& & & & SiIII & U &  (-190.0, -145.0) & 12.52$\pm$0.04 & 27.1 & L20 \\
& & & & SiIV & U &  (-280.0, -250.0) & 12.84$\pm$0.04 & 27.1 & L20 \\
& & & & SiIV & U &  (-250.0, -190.0) & 12.76$\pm$0.06 & 27.1 & L20 \\
& & & & SiIV & U &  (-190.0, -145.0) & $<$12.13 & 27.1 & L20 \\  \hline
52	& PHL1226 & 150.797 & -54.621 & CII & U &  (-290.0, -250.0)& $<$13.08 & 8.8 & L20 \\
& & & & SiII & U &  (-290.0, -250.0)& $<$12.02 & 8.8 & L20 \\
& & & & SiIII & U &  (-290.0, -250.0)& $<$12.07 & 8.8 & L20 \\
& & & & SiIV & U &  (-290.0, -250.0)& $<$12.73 & 8.8 & L20 \\  \hline
53	& PHL1811 & 47.473	& -44.815  & CIV & MS & (-383.2, -314.0)	& 13.73$\pm$0.03	& 41.0 & F20 \\
& & & & SiIII & MS & (-380.4, -319.8)	& 12.51$\pm$0.03	& 29.0 & F20 \\
& & & &	CII	& U & (-292.6, -224.0)	& 13.49$\pm$0.05	& 37.0 & F20 \\
& & & & CII & U &  (-230.1, -180.9)	& 14.10$\pm$0.02	& 37.0 & F20 \\
& & & & CII & U  & (-189.3, -143.1)	& 13.76$\pm$0.04	& 37.0 & F20 \\
& & & & CIV	& U & (-329.9, -234.7)	& 13.30$\pm$0.22	& 41.0 & F20 \\
& & & & CIV	& U &  (-274.6, -176.6)	& 13.60	$\pm$0.11 & 41.0 & F20 \\
& & & & CIV & U  & (-192.1, -132.5)	& 13.94$\pm$0.02 & 41.0 & F20 \\
& & & & SiII & U &  (-261.0, -120.0)	& 13.34$\pm$0.04	& 39.0 & R17\\
& & & & SiIII & U & (-299.9, -220.9)	& 12.98$\pm$0.05	& 29.0 & F20 \\
& & & & SiIII & U  & (-246.6, -171.0)	& 13.24$\pm$0.05 & 29.0 & F20 \\
& & & & SiIII & U  & (-192.9, -138.9)	& 12.97$\pm$0.06 & 29.0 & F20 \\ \hline
54 & PHL2525  & 80.683	& -71.317 &	CII & MS & (-258.4, -157.4) & 14.14$\pm$0.08	& 22.0	& F20 \\
& & & & CIV & MS & (-271.3, -166.7) & 13.74$\pm$0.07 & 20.0	& F20 \\
& & & & SiIII & MS & (-261.6, -142.8) & 13.47$\pm$0.06 & 24.0 & F20\\
& & & &	CII & G(I) & (-198.0, -92.4) & 14.08$\pm$0.10 & 22.0	& F20 \\	
& & & & CIV & G(I) & (-204.8, -88.0) & 13.80$\pm$0.06 & 20.0 & F20\\
& & & & SiII & G(I) & (-165.9, -120.8) & 13.29$\pm$0.03 & 16.6 & archive\\
& & & & SiIII & G(I) & (-176.5, -117.1) & 13.58$\pm$0.03 & 16.6 & archive\\
& & & & SiIV & G(I) & (-170.0, -120.8) & 13.27$\pm$0.04 & 16.6 & archive \\ \hline
55 & PKS0202-76 & 297.549 &  -40.045 & CII & MS & (76.8, 180.7) & 14.16$\pm$0.25 & & K22\\
& & & & CIV & MS & (224.2, 291.1) & 13.34$\pm$0.14 & & K22\\
& & & & SiII & MS & (73.5, 165.9) & 13.10$\pm$0.31 & & K22\\
& & & & SiII & MS & (106.6, 201.4) & 14.31$\pm$0.04 & & K22\\
& & & & SiII & MS & (192.7, 294.7) & 14.16$\pm$0.05 & & K22\\
& & & & SiIII & MS & (73.5, 165.9) & 13.13$\pm$0.20 & & K22\\
& & & & SiIII & MS & (106.6, 201.4) & $>$13.49$\pm$0.10 & & K22\\
& & & & SiIII & MS & (192.7, 294.7) & $>$13.67$\pm$0.10 & & K22\\
& & & & CII & U &  (304.4, 355.7) & 13.93$\pm$1.09 & & K22\\
& & & & SiII & U &  (271.0, 301.0) & 13.51$\pm$0.15 & & K22\\
& & & & SiII & U &  (315.0, 345.0) & 13.23$\pm$0.08 & & K22\\
& & & & SiIII & U &  (271.0, 301.0) & 13.71$\pm$0.42 & & K22\\
& & & & SiIII & U &  (306.0, 336.0) & 13.31$\pm$0.27 & & K22\\ \hline
56 & PKS0355-483  & 256.157 &   -48.451 & CIV & G(H) & (130.8, 276.0) & 13.24$\pm$0.10 & & K22\\
& & & & SiII & G(B) & (218.8, 312.9) & 12.70$\pm$0.08 & & K22\\
& & & & SiIII & G(B) & (218.8, 312.9) & 12.78$\pm$0.08 & & K22\\ \hline
57 & PKS0552-640 & 273.466 & -30.611 &	CII	& G(H) & (49.7, 151.5) & $>$14.68$\pm$0.05 & & K22\\
& & & & CIV	& G(H) & (64.8, 154.5) & 12.90$\pm$0.52 & & K22\\
& & & & SiII & G(H) & (59.9, 141.3) & 13.97$\pm$0.03 & & K22\\
& & & & SiIII & G(H) & (59.9, 141.3) & 13.61$\pm$0.08 & & K22\\
& & & & SiIV	& G(H) & (71.5, 147.8) & 12.43$\pm$0.64 & & K22\\ 
& & & & CII	& MS & (243.9, 350.8) & $>$14.64$\pm$0.12 & & K22\\
& & & & CII	& MS & (320.8, 358.5) & 13.82$\pm$0.37 & & K22\\
& & & & CIV	& MS & (209.0, 315.1) & 13.24$\pm$0.07 & & K22\\
& & & & CIV	& MS & (304.8, 366.9) & 13.24$\pm$0.15 & & K22\\
& & & & SiII	& MS & (186.8, 263.0) & 13.26$\pm$0.16 & & K22\\
& & & & SiII	& MS & (228.3, 276.4) & 13.06$\pm$0.32 & & K22\\
& & & & SiII	& MS & (261.3, 333.3) & 14.03$\pm$0.03 & & K22\\
& & & & SiII	& MS & (324.7, 354.7) & 13.06$\pm$0.11 & & K22\\
& & & & SiIII	& MS & (186.8, 263.0) & 12.47$\pm$0.30 & & K22\\
& & & & SiIII	& MS & (228.3, 276.4) & 12.91$\pm$0.17 & & K22\\
& & & & SiIII	& MS & (261.3, 333.3) & $>$13.59$\pm$0.12 & & K22\\
& & & & SiIII	& MS & (324.7, 354.7) & 13.30$\pm$0.25 & & K22\\
& & & &   CII	& U & (359.0, 422.4) & 13.98$\pm$0.11 & & K22\\
& & & & CII	& U & (396.9, 467.0) & 14.08$\pm$0.08 & & K22\\
& & & & CIV	& U & (331.0, 463.8) & 13.34$\pm$0.26 & & K22\\
& & & & SiII	& U & (349.2, 432.3) & 12.75$\pm$0.15 & & K22\\
& & & & SiII	& U & (388.7, 475.3) & 13.19$\pm$0.08 & & K22\\
& & & & SiII	& U & (402.3, 488.9) & 13.19$\pm$0.08 & & K22\\
& & & & SiIII	& U & (349.2, 432.3) & 13.22$\pm$0.09 & & K22\\
& & & & SiIV	& U & (382.0, 412.8) & 12.45$\pm$0.19 & & K22\\ \hline
58 & PKS0637-75  & 286.368 & -27.158 & CII	& MS & (200.7, 304.5) & $>$14.55$\pm$0.11 & & K22\\
& & & & CIV	& MS & (228.3, 351.5) & 13.52$\pm$0.17 & & K22\\
& & & & SiII	& MS & (213.3, 267.3) & 14.06$\pm$0.07 & & K22\\
& & & & SiII	& MS & (238.0, 310.2) & 14.05$\pm$0.05 & & K22\\
& & & & SiII	& MS & (294.8, 351.2) & 13.51$\pm$0.05 & & K22\\
& & & & SiIII	& MS & (213.3, 267.3) & $>$13.28$\pm$0.12 & & K22\\
& & & & SiIII	& MS & (238.0, 310.2) & $>$13.40$\pm$0.11 & & K22\\
& & & & SiIII	& MS & (294.8, 351.2) & 13.53$\pm$0.13 & & K22\\
& & & & CII & U(MS) & (337.7, 424.8) & 13.93$\pm$0.06 & & K22\\
& & & & CIV	& U & (316.7, 379.4) & 13.40$\pm$0.20 & & K22\\
& & & & CIV	& U & (369.6, 415.7) & 12.91$\pm$0.26 & & K22\\
& & & & SiII	& U & (344.4, 418.2) & 12.68$\pm$0.06 & & K22\\
& & & & SiIII	& U & (340.5, 402.6) & 12.99$\pm$0.06 & & K22\\ \hline
59	& PKS2005-489	&350.400	&-32.600&	CII	& U & (101.0, 202.0) & 13.89$\pm$0.06	&24.0	&R17\\
& & & & CIV	& U & (101.0, 167.0) & 13.50$\pm$0.10	& 18.0 & R17 \\
& & & & SiII & U & (101.0, 187.0) & 13.11$\pm$0.08 & 25.0 & R17 \\
& & & & SiIII & U & (101.0, 203.0) & 13.0$\pm$0.06 & 25.0 & R17 \\ \hline
60 & PKS2155-304	& 17.700	&-52.200&	CII	& U & (-316.0,-238.0)	& 12.83$\pm$0.14 & 60.0	& R17\\
& & & & CII	& U & (-206.0, -99.0)	& 13.77$\pm$0.03 &	60.0 & R17\\
& & & & SiII & U & (-162.0, -103.0) & 12.48$\pm$0.09	& 58.0 & R17 \\
& & & & SiIII & U & (-299.0, -201.0) & 12.19$\pm$0.10 & 48.0 & R17 \\
& & & & SiIII & U & (-193.0, -100.0) & $>$13.0 & 48.0 & R17 \\ \hline
61 & QSO-B2356-309	& 12.839 & -78.036 & CII & U(MS) & (-212.5, -145.3) & 14.37$\pm$0.02 & 13.6 & archive\\
& & & & SiII & U(MS) & (-205.2, -167.6) & 13.44$\pm$0.04 & 13.6 & archive \\
& & & & SiIII & U(MS) & (-215.4, -141.0) & 13.46$\pm$0.02	 & 13.6 & archive \\
& & & & SiIV & U(MS) & (-210.3, -146.0) & 13.72$\pm$0.02	& 13.6 & archive \\ \hline
62 & RBS144	& 299.484	&-65.836 & SiII & MS & (67.0, 143.0) & 13.86$\pm$0.02 & 23.0 & F20 \\
& & & & SiIII & MS & (46.4, 150.4) & 13.40$\pm$0.05 & 28.0 & F20 \\
& & & & SiII  & U(MS) & (129.5, 228.1) & 12.94$\pm$0.08 & 23.0 & F20 \\
& & & & SiIII & U(MS) & (147.9, 210.9) & 12.90$\pm$0.03 & 28.0 & F20 \\ \hline
63 & RBS1897 & 338.511 & -56.629&	SiII & MS &	(74.1, 98.7) & 11.94$\pm$0.06 & 38.0 & F20\\
& & & & SiIII & MS & (50.3, 119.5) & 12.44$\pm$0.36 & 63.0 & F20 \\ 
& & & & SiII & U(MS) &	(109.4, 153.4) & 12.07$\pm$0.06 & 38.0 & F20\\
& & & & SiIII & U(MS) & (60.4, 189.2) & 12.58$\pm$0.28 & 63.0 & F20 \\ \hline
64 & RBS1992 & 313.292	& -44.837 &	CIV	& U(MS) & (119.2, 227.2) & 13.27$\pm$0.14 & & K22\\ 
& & & & CIV	& U(MS) & (190.0, 298.4) & 13.27$\pm$0.13 & & K22\\
& & & & SiII & U(MS) & (128.9, 234.6) & 13.32$\pm$0.02 & & K22\\
& & & & SiIII & U(MS) & (128.9, 234.6) & 13.42$\pm$0.03 & & K22\\
& & & & SiIII & U(MS) & (204.6, 274.3) & 12.73$\pm$0.06 & & K22\\
& & & & SiIV & U(MS) & (151.8, 219.4) & 12.72$\pm$0.06 & & K22\\
& & & & SiIV & U(MS) & (216.7, 256.1) & 12.31$\pm$0.14 & & K22\\
& & & & SiII & G(B) & (297.8, 334.0) & 12.34$\pm$0.06 & & K22\\
& & & & SiIII & G(B) & (297.8, 334.0) & 12.54$\pm$0.06 & & K22\\ \hline
65	& RBS2000	& 350.195	& -67.584&	CII	& U & (-163.8, -117.0) & 13.75$\pm$0.05 &	13.8 & archive\\
& & & & CII	& U(MS)& (111.7, 165.6) & 13.98$\pm$0.03	& 13.8	& archive\\
& & & & CIV & U & (-185.6, -121.7) & 13.81$\pm$0.03 & 13.8 & archive \\
& & & & SiII & U & (-165.8, -128.2) & 12.90$\pm$0.08 & 13.8 & archive \\
& & & & SiII & U(MS) & (112.3, 165.0) & 13.05$\pm$0.06 & 13.8 & archive \\
& & & & SiIII & U & (-176.4, -124.4) & 13.05$\pm$0.03	& 13.8 & archive \\
& & & & SiIII & U(MS) & (106.0, 165.5) & 12.94$\pm$0.03 & 13.8 & archive \\
& & & & SiIV & U & (-170.1, -125.0) & 13.19$\pm$0.05	& 13.8 & archive \\ \hline
66	& RBS2005 & 97.938 & -36.799 & CII & U & (-420.0, -375.0)& 13.26$\pm$0.13 & 16.2 & L20 \\
& & & & CII & U & (-310.0, -220.0)& 13.05$\pm$0.30 & 16.2 & L20 \\
& & & & CIV & U & (-420.0, -375.0)& 12.97$\pm$0.21 & 16.2 & L20 \\
& & & & CIV & U & (-310.0, -220.0)& $<$13.05 & 16.2 & L20 \\
& & & & SiII & U & (-420.0, -375.0)& $<$11.98 & 16.2 & L20 \\
& & & & SiII & U & (-310.0, -220.0)& $<$12.51 & 16.2 & L20 \\
& & & & SiIII & U & (-420.0, -375.0)& 12.84$\pm$0.04 & 16.2 & L20 \\
& & & & SiIII & U & (-310.0, -220.0)& 12.50$\pm$0.10 & 16.2 & L20 \\
& & & & SiIV & U & (-420.0, -375.0)& 12.29$\pm$0.25 & 16.2 & L20 \\
& & & & SiIV & U & (-310.0, -220.0)& $<$12.36 & 16.2 & L20 \\
& & & & CII & MS & (-375.0, -310.0) & 13.19$\pm$0.18 & 16.2 & L20 \\
& & & & CIV & MS & (-375.0, -310.0) & 13.12$\pm$0.16 & 16.2 & L20 \\
& & & & SiII & MS & (-375.0, -310.0) & $<$12.07 & 16.2 & L20 \\
& & & & SiIII & MS & (-375.0, -310.0) & 12.81$\pm$0.05 & 16.2 & L20 \\
& & & & SiIV & MS & (-375.0, -310.0)& $<$12.29 & 16.2 & L20 \\ \hline
67 & RBS2055 & 106.673 & -34.658 & CII & G(C) & (-470.0, -385.0)& 13.42$\pm$0.09 & 22.3 & L20 \\
& & & & CII & G(C) & (-300.0, -225.0)& 13.26$\pm$0.13 & 22.3& L20 \\
& & & & CIV & G(C) & (-470.0, -385.0)& 13.19$\pm$0.12 & 22.3& L20 \\
& & & & CIV & G(C) & (-300.0, -225.0)& $<$13.10 & 22.3& L20 \\
& & & & SiII & G(C) & (-470.0, -385.0)& 12.26$\pm$0.05 & 22.3& L20 \\
& & & & SiII & G(C) & (-300.0, -225.0)& $<$12.33 & 22.3& L20 \\
& & & & SiIII & G(C) & (-470.0, -385.0)& $>$13.13 & 22.3& L20 \\
& & & & SiIII & G(C) & (-300.0, -225.0)& 12.58$\pm$0.05 & 22.3& L20 \\
& & & & SiIV & G(C) & (-470.0, -385.0)& 12.83$\pm$0.08 & 22.3& L20 \\
& & & & SiIV & G(C) & (-300.0, -225.0)& $<$12.33 & 22.3& L20 \\
& & & & CII & U & (-385.0, -300.0)& $>$14.04 & 22.3& L20 \\
& & & & CIV & U & (-385.0, -300.0)& 13.68$\pm$0.04 & 22.3& L20 \\
& & & & SiII & U & (-385.0, -300.0)& 13.13$\pm$0.04 & 22.3& L20 \\
& & & & SiIII & U & (-385.0, -300.0)& $>$13.31 & 22.3& L20 \\
& & & & SiIV & U & (-385.0, -300.0)& 13.03$\pm$0.05 & 22.3& L20 \\ \hline
68 & RBS563 & 272.253 & -39.226 & CII	& U & (57.3, 105.3) & 13.95$\pm$0.11 & & K22\\
& & & & SiII & U & (23.3, 139.3) & 13.08$\pm$0.07 & & K22\\
& & & & SiIII	& U & (23.3, 139.3) & 13.27$\pm$0.06 & & K22\\
& & & & CII	& U & (309.3, 404.0) & $>$14.47$\pm$0.08 & & K22\\
& & & & CIV	& U & (289.0, 417.9) & 14.09$\pm$0.38 & & K22\\
& & & & SiII	& U & (328.7, 384.7) & 13.30$\pm$0.04 & & K22\\
& & & & SiIII	& U & (328.7, 384.7) & $>$13.57$\pm$0.16 & & K22\\
& & & & SiIII	& U & (351.0, 459.0) & 12.60$\pm$0.22 & & K22\\
& & & &  CII	& G(H) & (84.9, 160.6) & 14.27$\pm$0.06 & & K22\\
& & & & SiII	& G(H) & (107.8, 137.8) & 13.30$\pm$0.06 & & K22\\
& & & & SiIII	& G(H) & (107.8, 137.8) & 12.95$\pm$0.13 & & K22\\
& & & & CII & MS & (155.2, 197.4) & 14.27$\pm$0.09 & & K22\\
& & & & CII	& MS & (295.5, 336.9) & 14.39$\pm$0.79 & & K22\\
& & & & CIV	& MS & (218.7, 286.7) & 13.70$\pm$0.14 & & K22\\
& & & & CIV	& MS & (271.6, 350.3) & 13.90$\pm$0.59 & & K22\\
& & & & SiII	& MS & (138.2, 214.4) & 13.42$\pm$0.03 & & K22\\
& & & & SiII	& MS & (204.0, 292.6) & 14.12$\pm$0.04 & & K22\\
& & & & SiII	& MS & (269.2, 307.0) & 13.98$\pm$0.07 & & K22\\
& & & & SiII	& MS & (301.2, 331.2) & 14.04$\pm$0.08 & & K22\\
& & & & SiIII	& MS & (138.2, 214.4) & 13.06$\pm$0.05 & & K22\\
& & & & SiIII	& MS & (204.0, 292.6) & $>$13.94$\pm$0.11 & & K22\\
& & & & SiIII	& MS & (269.2, 307.0) & 13.14$\pm$0.26 & & K22\\
& & & & SiIII	& MS & (301.2, 331.2) & $>$14.09$\pm$2.25 & & K22\\
& & & & SiIV	& MS & (207.7, 297.6) & 13.30$\pm$0.12 & & K22\\
& & & & SiIV	& MS & (260.7, 361.2) & 13.39$\pm$0.54 & & K22\\ \hline
69 & RBS567 & 261.216 & -40.927 & CII & MS & (24.1, 87.4) & 14.12$\pm$0.45 & & K22\\
& & & & CII & MS & (97.5, 170.1) & 14.04$\pm$0.05 & & K22\\
& & & & SiII & MS & (2.3, 109.1) & 12.92$\pm$0.12 & & K22\\
& & & & SiII & MS & (103.6, 133.6) & 13.18$\pm$0.05 & & K22\\
& & & & SiIII & MS & (2.3, 109.1) & 13.25$\pm$0.10 & & K22\\
& & & & SiIII & MS & (103.6, 133.6) & 12.63$\pm$0.08 & & K22\\
& & & & CII & G(H) & (113.5, 230.0) & 13.31$\pm$0.27 & & K22\\
& & & & CII & G(B) & (324.7, 380.1) & 13.67$\pm$0.08 & & K22\\
& & & & SiII & G(H) & (118.3, 225.2) & 12.43$\pm$0.13 & & K22\\
& & & & SiII & G(H) & (213.3, 256.7) & 12.71$\pm$0.06 & & K22\\
& & & & SiII & G(B) & (248.9, 279.5) & 11.81$\pm$0.90 & & K22\\
& & & & SiII & G(B) & (265.0, 343.1) & 12.76$\pm$0.08 & & K22\\
& & & & SiII & G(B) & (322.3, 382.6) & 12.39$\pm$0.11 & & K22\\
& & & & SiIII & G(H) & (118.3, 225.2) & 12.40$\pm$0.13 & & K22\\
& & & & SiIII & G(H) & (213.3, 256.7) & 12.82$\pm$0.08 & & K22\\
& & & & SiIII & G(B) & (248.9, 279.5) & 12.61$\pm$0.18 & & K22\\
& & & & SiIII & G(B) & (322.3, 382.6) & 12.68$\pm$0.09 & & K22\\ \hline
70 & RX-J0023.5+1547 & 113.140 & -46.544 & CII & MS & (-420.0, -290.0)& $<$13.60 & 6.4 & L20 \\
& & & & SiIII & MS & (-420.0, -290.0)& $>$13.17  & 6.4 & L20 \\ \hline
71 & RX-J0028.1+3103 & 117.088 & -31.544 & CII & MS & (-405.0, -335.0)& $<$13.10 & 13.6& L20 \\
& & & & CIV & MS & (-405.0, -335.0)& $<$13.11 & 13.6& L20 \\
& & & & SiII & MS & (-405.0, -335.0)& $<$12.08 & 13.6& L20 \\
& & & & SiIII & MS & (-405.0, -335.0)& 12.45$\pm$0.12 & 13.6& L20 \\
& & & & SiIV & MS & (-405.0, -335.0)& $<$12.42 & 13.6& L20 \\
& & & & CII & G(C) & (-335.0, -235.0)& 13.84$\pm$0.06 & 13.6 & L20 \\
& & & & CIV & G(C) & (-335.0, -235.0)& $<$13.19 & 13.6 & L20 \\
& & & & SiII & G(C)  & (-335.0, -235.0)& $<$12.58 & 13.6 & L20 \\
& & & & SiIII & G(C) & (-335.0, -235.0)& $>$13.19 & 13.6 & L20 \\
& & & & SiIV & G(C) & (-335.0, -235.0)& $<$12.81 & 13.6 & L20 \\ \hline
72 & RX-J0043.6+3725 & 121.233 & -25.424 & CII & G(C) & (-350.0, -250.0) & 13.79$\pm$0.04 & 17.9& L20 \\
& & & & CII & G(C,F) &(-250.0, -120.0)& 13.92$\pm$0.04 & 17.9& L20 \\
& & & & CIV & G(C) &(-350.0, -250.0)& $<$12.92 & 17.9& L20 \\
& & & & CIV & G(C,F) &(-250.0, -120.0)& 13.85$\pm$0.03 & 17.9& L20 \\
& & & & SiII & G(C) &(-350.0, -250.0)& $<$12.47 & 17.9& L20 \\
& & & & SiII & G(C,F) &(-250.0, -120.0)& 12.92$\pm$0.11 & 17.9& L20 \\
& & & & SiIII & G(C) &(-350.0, -250.0)& 12.87$\pm$0.04 & 17.9& L20 \\
& & & & SiIII & G(C,F) &(-250.0, -120.0)& $>$13.20 & 17.9& L20 \\
& & & & SiIV & G(C) &(-350.0, -250.0)& 12.51$\pm$0.26 & 17.9& L20 \\
& & & & SiIV & G(C,F) &(-250.0, -120.0)& 13.10$\pm$0.06 & 17.9& L20 \\ \hline
73 & RX-J0050.8+3536 & 122.796135 & -27.260 & CII & G(C,F) &(-300.0, -190.0) & 13.36$\pm$0.12 & 18.7& L20 \\
& & & & CIV & G(C,F) &(-300.0, -190.0)& 13.45$\pm$0.07 & 18.7& L20 \\
& & & & SiII & G(C,F) &(-300.0, -190.0)& 12.65$\pm$0.20 & 18.7& L20 \\
& & & & SiIII & G(C,F) &(-300.0, -190.0)& 12.86$\pm$0.04 & 18.7& L20 \\
& & & & SiIV & G(C,F) &(-300.0, -190.0)& $<$12.49 & 18.7& L20 \\ \hline
74 & RX-J0053.7+2232 & 123.638 & -40.330 & CII & U &(-370.0, -305.0)& $<$13.44 & 14.2& L20 \\
& & & & CIV & U &(-370.0, -305.0)& $<$13.04 & 14.2& L20 \\
& & & & SiII & U &(-370.0, -305.0)& $<$12.62 & 14.2& L20 \\
& & & & SiIII & U &(-370.0, -305.0)& 12.90$\pm$0.05 & 14.2& L20 \\
& & & & SiIV & U &(-370.0, -305.0)& $<$12.14 & 14.2& L20 \\
& & & & CII & G(C) &(-305.0, -200.0)& $<$13.33 & 14.2& L20 \\
& & & & CIV & G(C) &(-305.0, -200.0)& $<$13.14 & 14.2& L20 \\
& & & & SiII & G(C) &(-305.0, -200.0)& $<$12.80 & 14.2 & L20 \\
& & & & SiIII & G(C) &(-305.0, -200.0)& 12.97$\pm$0.05 & 14.2& L20 \\
& & & & SiIV & G(C) &(-305.0, -200.0)& $<$12.26 & 14.2& L20 \\ \hline
75 & RX-J0503.1-6634 & 277.177 & -35.421 & CII & U & (3.0, 106.1) & 14.52$\pm$0.10 & & K22\\
& & & & CIV & U & (7.1, 92.2) & 13.92$\pm$0.04 & & K22\\
& & & & SiIV & U & (9.4, 89.9) & 13.15$\pm$0.05 & & K22\\
& & & & CII & G(H) & (99.0, 161.0)	&$>$14.31&	22.0&	R17\\
& & & & CIV &  G(H) & (113.0, 169.0) & 13.0$\pm$0.27 & 13.0 & R17 \\
& & & & SiII & G(H) & (99.0, 177.0) & $>$13.71 & 14.0 & R17 \\
& & & & SiIII & G(H) & (100.0, 155.0) & $>$13.10 & 18.0 & R17 \\
& & & & SiII & MS & (179.2, 250.4) & 14.09$\pm$0.07 & & K22\\
& & & & SiII & MS & (238.6, 324.0) & 15.25$\pm$0.37 & & K22\\
& & & & SiII & MS & (311.1, 401.0) & 13.92$\pm$0.11 & & K22\\
& & & & SiIII & MS & (179.2, 250.4) & $>$13.93$\pm$0.15 & & K22\\
& & & & SiIII & MS & (238.6, 324.0) & $>$13.93$\pm$0.31 & & K22\\
& & & & SiIII & MS & (298.2, 388.0) & $>$13.49$\pm$0.15 & & K22\\
& & & & SiIV & MS & (126.0, 266.6) & 12.87$\pm$0.22 & & K22\\
& & & & SiIV & MS & (213.0, 344.2) & 13.14$\pm$0.17 & & K22\\
& & & & SiIV & MS & (288.6, 421.4) & 12.97$\pm$0.14 & & K22\\ \hline
76 & RXS-J0118.8+3836 & 128.783 & -23.954 & CII & G(C) & (-300.0, -245.0) & 13.46$\pm$0.14 & 14.4 & L20 \\
& & & & CII & G(C)  & (-245.0, -190.0)& 	13.41$\pm$0.15 & 14.4 & L20 \\
& & & & CIV & G(C)  & (-300.0, -245.0)& 12.90$\pm$0.30 & 14.4 & L20 \\
& & & & CIV & G(C)  & (-245.0, -190.0)& $<$12.89 & 14.4 & L20 \\
& & & & SiII & G(C)  & (-300.0, -245.0)& $<$12.44 & 14.4 & L20 \\
& & & & SiII & G(C)  & (-245.0, -190.0)& $<$12.44 & 14.4 & L20 \\
& & & & SiIII & G(C)  & (-300.0, -245.0)& 12.78$\pm$0.06 & 14.4 & L20 \\
& & & & SiIII & G(C)  & (-245.0, -190.0)& 12.41$\pm$0.11 & 14.4 & L20 \\
& & & & SiIV & G(C)  & (-300.0, -245.0)& $<$12.49 & 14.4 & L20 \\
& & & & SiIV & G(C)  & (-245.0, -190.0)& $<$12.51 & 14.4 & L20 \\ \hline
77 & RXS-J0155.6+3115 & 138.703	& -29.644 & CII & G(D) & (-270.0, -140.0)& $<$13.23 & 17.2& L20 \\
& & & & CIV & G(D) & (-270.0, -140.0)& 13.92$\pm$0.05 & 17.2& L20 \\
& & & & SiII & G(D) & (-270.0, -140.0)& $<$12.59 & 17.2& L20 \\
& & & & SiIII & G(D) & (-270.0, -140.0)& 12.74$\pm$0.07 & 17.2& L20 \\
& & & & SiIV & G(D) & (-270.0, -140.0)& $<$12.47 & 17.2& L20 \\ \hline
78	& SDSS-J002622.16-185031.0	&86.805	&-79.908& SiII & MS & (-223.0, -168.1) & 14.07$\pm$0.02 & 10.1 & archive \\
& & & & SiIV & MS & (-219.2, -147.2) & 13.18$\pm$0.08	& 10.1 & archive \\ \hline
79 & SDSSJ001224.01-102226.5 & 92.317	& -70.888 & CII & MS & (-273.0, -224.4) & 14.41$\pm$0.05 & 8.4 & archive\\
& & & & CIV & MS & (-288.3, -224.4) & 13.98$\pm$0.05 & 8.4 & archive \\
& & & & SiII & MS & (-251.2, -213.6) & 13.28$\pm$0.09 & 8.4 & archive \\
& & & & SiIII & MS & (-298.1, -216.4) & 13.56$\pm$0.05 & 8.4 & archive \\
& & & & SiIV & MS & (-275.2, -217.4) & 13.45$\pm$0.04 & 8.4 & archive \\ \hline
80 & SDSSJ011623.06+142940.6 & 131.964 & -47.938 & CII & U &(-340.0, -240.0)& $<$13.46 & 7.7& L20 \\
& & & & CIV & U &(-340.0, -240.0)& $<$13.13 & 7.7& L20 \\
& & & & SiII & U &(-340.0, -240.0)& $<$12.89 & 7.7& L20 \\
& & & & SiIII & U &(-340.0, -240.0)& 12.97$\pm$0.14 & 7.7& L20 \\
& & & & SiIV & U &(-340.0, -240.0)& $<$12.67 & 7.7& L20 \\ \hline
81 & SDSSJ014143.20+134032.0 & 141.141 & -47.410 & CII & U & (-330.0, -280.0)& $<$13.54 & 4.6& L20 \\
& & & & SiII & U &(-330.0, -280.0)& $<$12.51 & 4.6& L20 \\
& & & & SiIII & U &(-330.0, -280.0)&$<$ 12.59 & 4.6& L20 \\
& & & & SiIV & U &(-330.0, -280.0)& $<$12.94 & 4.6& L20 \\ \hline
82 & SDSSJ015530.02-085704.0	& 165.717	& -66.344 & CII & U & (-168.0, -99.0)	&$>$14.08	& 11.0	& R17\\
& & & & CIV & U &	(-139.0, -99.0)	& 13.07$\pm$0.23 & 11.0 & R17\\
& & & & SiII & U &	(-252.0, -198.0)	& 13.07$\pm$0.05	&13.0	& F20\\
& & & & SiII & U & (-196.1, -67.3) & 12.97$\pm$0.06 & 13.0 & F20 \\
& & & & SiIII & U & (-266.1, -177.9) & 12.54$\pm$0.10 & 18.0 & F20 \\
& & & & SiIII & U & (-181.2, -79.2) & 13.07$\pm$0.05 & 18.0 & F20 \\
& & & & SiIV & U & (-148.4, -92.8) & 12.61$\pm$0.19 & 16.0 & F20 \\ \hline
83 & SDSSJ015952.95+134554.3 & 147.160 & -45.862 & CII & U &(-330.0, -280.0)& $<$13.19 & 11.2& L20 \\
& & & & CII	& U &  (-172.0, -97.0)	& 13.97$\pm$0.15 & 11.0	& R17\\
& & & & SiII & U &(-330.0, -280.0)& $<$12.15 & 11.2& L20 \\
& & & & SiII & U &  (-162.0, -100.0) & 13.05$\pm$0.16	& 12.0 & R17 \\
& & & & SiIII & U &(-330.0, -280.0)& $<$12.16 & 11.2& L20 \\
& & & & SiIII & U &  (-200.0, -99.0) & 12.98$\pm$0.12 & 10.0& R17 \\
& & & & SiIV & U &(-330.0, -280.0)& $<$12.53 & 11.2& L20 \\ \hline
84 & SDSSJ225738.20+134045.4 & 85.283 & -40.729 & CII & MS &(-450.0, -298.0)& 14.42$\pm$0.07 & 7.9& L20 \\
& & & & CIV & MS &(-450.0, -298.0)& 14.16$\pm$0.06 & 7.9 & L20 \\
& & & & SiII & MS &(-450.0, -298.0)& 13.39$\pm$0.05 & 7.9 & L20 \\
& & & & SiIII & MS &(-450.0, -298.0)& $>$13.71 & 7.9 & L20 \\
& & & & SiIV & MS &(-450.0, -298.0)& 13.66$\pm$0.07 & 7.9 & L20 \\ \hline
85 & SDSSJ234500.43-005936.0 & 88.790 & -59.390 & CII & MS & (-320.0, -212.0)	&$>$14.39 & 9.0 & R17\\
& & & & CIV & MS & (-300.0, -193.0) & 13.77$\pm$0.16	& 8.0 & R17 \\
& & & & SiII & MS & (-328.7, -236.5) & 13.40$\pm$0.04 & 14.0 & F20 \\
& & & & SiIII & MS & (-323.2, -209.0) & 13.50$\pm$0.06 & 9.0 & F20 \\
& & & & SiIV & MS & (-332.4, -207.6) & 13.37$\pm$0.06 & 10.0 & F20 \\
& & & & CII & U & (-165.0, -110.0) & 13.64$\pm$0.21 & 9.0 & R17\\
& & & & SiII & U & (-150.8, -107.2) & 12.26$\pm$0.17 & 14.0 & F20 \\
& & & & SiIII & U & (-167.8, -93.8) & 12.98$\pm$0.07 & 9.0 & F20 \\ \hline
86	& TONS210	& 224.972	& -83.160 &	CII	& U(MS)  & (-221.8, -141.2) & 14.27$\pm$0.01 & 34.6 & archive\\
& & & & CIV & U(MS) & (-192.5, -143.5) & 13.63$\pm$0.02 & 34.6 & archive \\
& & & & SiII & U(MS) & (-192.5, -139.9) & 13.41$\pm$0.01 & 34.6 & archive \\
& & & & SiIII & U(MS) & (-202.9, -143.5) & 13.37$\pm$0.01 & 34.6 & archive \\ \hline
87 & UGC12163	& 92.140 & -25.340 & CII & U & (-487.2, -371.4)	& 14.03$\pm$0.05	& 15.0	& F20\\
& & & & CII & U &(-363.0, -336.6)& 13.49$\pm$0.11 & 15.0& F20 \\
& & & & CII & U &(-310.0, -220.0)& 13.23$\pm$0.30 & 9.9& L20 \\
& & & & CII & U &(-220.0, -180.0)& $>$13.75 & 9.9& L20 \\
& & & & CIV & U & (-472.0, -381.8) & 13.50$\pm$0.09 & 17.0 & F20 \\
& & & & CIV & U &(-380.3, -321.7)& 12.93$\pm$0.24 & 17.0 & F20 \\
& & & & CIV & U &(-310.0, -220.0)& $<$13.10 & 9.9& L20 \\
& & & & CIV & U &(-220.0, -180.0)& $<$12.93 & 9.9& L20 \\
& & & & SiII & U &(-475.0, -375.0)& 12.47$\pm$0.17 & 9.9& L20 \\
& & & & SiII & U &(-375.0, -310.0)& $<$12.17 & 9.9& L20 \\
& & & & SiII & U &(-310.0, -220.0)& $<$12.75 & 9.9& L20 \\
& & & & SiII & U &(-220.0, -180.0)& $<$12.55 & 9.9& L20 \\
& & & & SiIII & U &(-475.0, -375.0)& $>$13.45 & 9.9& L20 \\
& & & & SiIII & U &(-375.0, -310.0)& 12.43$\pm$0.18 & 9.9& L20 \\
& & & & SiIII & U &(-310.0, -220.0)& $<$12.29 & 9.9& L20 \\
& & & & SiIII & U &(-220.0, -180.0)& $<$12.10 & 9.9& L20 \\
& & & & SiIV & U &(-475.0, -375.0)& 13.15$\pm$0.12 & 9.9& L20 \\
& & & & SiIV & U &(-375.0, -310.0)& $<$12.61 & 9.9& L20 \\
& & & & SiIV & U &(-310.0, -220.0)& $<$12.70 & 9.9& L20 \\
& & & & SiIV & U &(-220.0, -180.0)& $<$12.53 & 9.9& L20 \\ \hline
88 & UKS0242-724 & 291.809 & -42.351 & CII & MS & (252.3, 359.4) & 13.99$\pm$0.04 & & K22\\
& & & & CIV & MS & (153.2, 234.1) & 13.21$\pm$1.01 & & K22\\
& & & & CIV & MS & (169.9, 336.4) & 13.67$\pm$0.74 & & K22\\
& & & & CIV & MS & (252.0, 372.9) & 13.41$\pm$0.76 & & K22\\
& & & & SiII & MS & (165.6, 241.5) & $>$14.46$\pm$0.05 & & K22\\
& & & & SiII & MS & (216.0, 267.6) & 14.72$\pm$0.15 & & K22\\
& & & & SiII & MS & (279.8, 331.9) & 12.70$\pm$0.06 & & K22\\
& & & & SiIII & MS & (165.6, 241.5) & $>$13.56$\pm$0.26 & & K22\\
& & & & SiIII & MS & (216.0, 267.6) & $>$15.28$\pm$0.43 & & K22\\
& & & & SiIII & MS & (279.8, 331.9) & 12.98$\pm$0.08 & & K22\\
& & & & SiIV & MS & (110.5, 276.8) & 13.04$\pm$0.18 & & K22\\
& & & & SiIV & MS & (201.9, 304.4) & 13.10$\pm$0.28 & & K22\\
& & & & SiIV & MS & (260.7, 364.2) & 12.86$\pm$0.33 & & K22\\ \hline
89 & UM228 & 107.065 & -61.051 & CII & U &(-300.0, -250.0)& $<$13.25 & 7.3& L20 \\
& & & & CIV & U &(-300.0, -250.0)& $<$13.13 & 7.3& L20 \\
& & & & SiII & U &(-300.0, -250.0)& $<$12.42 & 7.3& L20 \\
& & & & SiIII & U &(-300.0, -250.0)& $<$12.40 & 7.3& L20 \\
& & & & SiIV & U &(-300.0, -250.0)& $<$12.82 & 7.3& L20 \\ \hline
90 & UVQSJ045415.95-611626.6 & 271.025 & -37.528 & CII & MS & (193.1, 258.4) & 14.16$\pm$0.20 & & K22\\
& & & & CIV & MS & (191.1, 240.0) & 12.84$\pm$0.15 & & K22\\
& & & & SiII & MS & (186.8, 264.8) & 13.33$\pm$0.03 & & K22\\
& & & & SiII & MS & (270.4, 300.4) & 14.33$\pm$0.10 & & K22\\
& & & & SiII & MS & (293.4, 350.3) & 13.95$\pm$0.03 & & K22\\
& & & & SiIII & MS & (186.8, 264.8) & 12.99$\pm$0.06 & & K22\\
& & & & SiIII & MS & (270.4, 300.4) & 14.29$\pm$0.59 & & K22\\
& & & & SiIII & MS & (293.4, 350.3) & 13.26$\pm$0.18 & & K22\\
& & & & SiIV & MS & (264.7, 372.5) & 13.49$\pm$0.17 & & K22\\
& & & & CIV & U &  (348.0, 440.2) & 13.12$\pm$0.19 & & K22\\ \hline
91 & VV2006-J001641.9-312657	& 1.154	& -81.284 &	CII & U(MS) &	(-207.6, -140.4) & 14.47$\pm$0.02 & 13.5 & archive\\
& & & & CII & MS &	(-120.3, -32.9) & 14.82$\pm$0.03 & 13.5 & archive\\
& & & & CIV & U(MS) & (-203.1, -153.3) & 14.07$\pm$0.03 & 13.5 & archive \\
& & & & CIV & MS & (-82.3, -39.7) & 13.84$\pm$0.03	& 13.5 & archive \\
& & & & SiII & U(MS) & (-214.6, -132.0) & 13.66$\pm$0.03 & 13.5 & archive \\
& & & & SiII & MS & (-116.9, -49.3) & 14.04$\pm$0.03  & 13.5 & archive \\
& & & & SiIII & U(MS) & (-209.9, -135.5) & 13.58$\pm$0.02 & 13.5 & archive \\
& & & & SiIII & MS & (-90.9, -31.5) & 13.74$\pm$0.03 & 13.5 & archive \\
& & & & SiIV & U(MS) & (-205.7, -141.3) & 13.62$\pm$0.02 & 13.5 & archive \\
& & & & SiIV & MS & (-89.9, -51.3) & 13.12$\pm$0.06 & 13.5 & archive \\ \hline
92 & Zw535.012 & 120.174 & -17.125 & CII & G(C) &(-450.0, -320.0)& $<$13.11 & 17.8& L20 \\
& & & & CII & G(C,E,F) &(-250.0, -200.0)& $<$12.86 & 17.8& L20 \\
& & & & CII & G(C,E,F)&(-200.0, -150.0)& 13.60$\pm$0.06 & 17.8& L20 \\
& & & & CIV & G(C) & (-450.0, -320.0)& $<$13.11 & 17.8& L20 \\
& & & & CIV & G(C,E,F) &(-250.0, -200.0)& 12.99$\pm$0.26 & 17.8& L20 \\
& & & & CIV & G(C,E,F) &(-200.0, -150.0)& 13.21$\pm$0.15 & 17.8& L20 \\
& & & & SiII & G(C) & (-450.0, -320.0)& $<$12.55 & 17.8& L20 \\
& & & & SiII & G(C,E,F) &(-250.0, -200.0)& $<$12.32 & 17.8& L20 \\
& & & & SiII & G(C,E,F) &(-200.0, -150.0)& 12.87$\pm$0.02 & 17.8& L20 \\
& & & & SiIII & G(C) & (-450.0, -320.0)& 12.49$\pm$0.12 & 17.8& L20 \\
& & & & SiIII & G(C,E,F) &(-250.0, -200.0)& 12.02$\pm$0.22 & 17.8& L20 \\
& & & & SiIII & G(C,E,F) &(-200.0, -150.0)& 12.85$\pm$0.04 & 17.8& L20 \\
& & & & SiIV & G(C) & (-450.0, -320.0)& $<$12.55 & 17.8& L20 \\
& & & & SiIV & G(C,E,F) &(-250.0, -200.0)& $<$12.31 & 17.8& L20 \\
& & & & SiIV & G(C,E,F) &(-200.0, -150.0)& $<$12.32 & 17.8& L20 \\
\enddata

\tablenotetext{}{Note: Col (1): Unique IDs assigned to individual QSO sight lines. Col (2): QSO Names. 
Cols (3) \& (4): QSO locations in Galactic coordinates. 
Col (5): Ions detected along QSO sight lines. 
Col (6): Primary associations of absorbers identified by our algorithm. ``MS" means the primary association is with the \HI\ in the MS, ``U(MS)" means secondary MS associations, ``U" means uncertain associations, and ``G" means associations with galaxies and the letters in the parentheses indicate the corresponding galaxies as listed in Table \ref{tb:gal_info}. We discuss the method to identify each absorber's association in Section \ref{sec:determine_assoc}.
Col (7): Minimum and maximum LSR velocity ranges for ion absorption.
Col (8): Ion column densities. \citetalias{lehner20_amiga} quotes a 2$\sigma$ upper limit on the column density in cases the line is not detected at 2$\sigma$ significance. 
Col (9): Signal$-$to-noise ratio (S/N) values (per resolution element), which are directly sourced from the original literature as listed in Col 10. 
\citetalias{richter17} calculated their S/N averaged over an absorption-free spectral range of 1208--1338 \AA, \citetalias{fox20} estimated theirs near \SII\ 1250 \AA, and \citetalias{lehner20_amiga} estimated theirs near \SiIII\ 1206 \AA. The S/N values of our archive sight lines are estimated over a wide spectral range of 1150--1750 \AA\ (see \citealt{zheng23}). 
As the \citetalias{Krishnarao22} sample did not provide S/N values for their published absorbers, 
we leave these entries empty.
Col (10): Data references, from which we adopt the ion measurements.} 
%\tablecomments{The entire table available in the machine-readable format.}
\tablecomments{Table 1 is published in its entirety in the machine-readable format.
      A portion is shown here for guidance regarding its form and content.}
\label{tb:qso}
\end{deluxetable*}
